Transversals in Uniform Linear Hypergraphs

The transversal number $\tau(H)$ of a hypergraph $H$ is the minimum number of vertices that intersect every edge of $H$. A linear hypergraph is one in which every two distinct edges intersect in at most one vertex. A $k$-uniform hypergraph has all edges of size $k$. It is known that $\tau(H) \le (n + m)/(k+1)$ holds for all $k$-uniform, linear hypergraphs $H$ when $k \in \{2,3\}$ or when $k \ge 4$ and the maximum degree of $H$ is at most two. It has been conjectured that $\tau(H) \le (n+m)/(k+1)$ holds for all $k$-uniform, linear hypergraphs $H$. We disprove the conjecture for large $k$, and show that the best possible constant $c_k$ in the bound $\tau(H) \le c_k (n+m)$ has order $\ln(k)/k$ for both linear (which we show in this paper) and non-linear hypergraphs. We show that for those $k$ where the conjecture holds, it is tight for a large number of densities if there exists an affine plane $AG(2,k)$ of order $k \ge 2$. We raise the problem to find the smallest value, $k_{\min}$, of $k$ for which the conjecture fails. We prove a general result, which when applied to a projective plane of order $331$ shows that $k_{\min} \le 166$. Even though the conjecture fails for large $k$, our main result is that it still holds for $k=4$, implying that $k_{\min} \ge 5$. The case $k=4$ is much more difficult than the cases $k \in \{2,3\}$, as the conjecture does not hold for general (non-linear) hypergraphs when $k=4$. Key to our proof is the completely new technique of the deficiency of a hypergraph introduced in this paper.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.28]
 \node (a1) at (1.0,1.0) [vertexX] {};
\node (a2) at (1.0,3.0) [vertexX] {};
\node (a3) at (1.0,5.0) [vertexX] {};
\node (a3) at (1.0,7.0) [vertexX] {};
\node (a1) at (4.0,1.0) [vertexX] {};
\node (a2) at (4.0,3.0) [vertexX] {};
\node (a3) at (4.0,5.0) [vertexX] {};
\node (a3) at (4.0,7.0) [vertexX] {};
\node (a1) at (7.0,1.0) [vertexX] {};
\node (a2) at (7.0,3.0) [vertexX] {};
\node (a3) at (7.0,5.0) [vertexX] {};
\node (a3) at (7.0,7.0) [vertexX] {};
\node (a1) at (10.0,1.0) [vertexX] {};
\node (a2) at (10.0,3.0) [vertexX] {};
\node (a3) at (10.0,5.0) [vertexX] {};
\node (a3) at (10.0,7.0) [vertexX] {};
\node (a1) at (13.0,1.0) [vertexX] {};
\node (a2) at (13.0,3.0) [vertexX] {};
\node (a3) at (13.0,5.0) [vertexX] {};
\node (a3) at (13.0,7.0) [vertexX] {};
\node (a1) at (16.0,1.0) [vertexX] {};
\node (a2) at (16.0,3.0) [vertexX] {};
\node (a3) at (16.0,5.0) [vertexX] {};
\node (a3) at (16.0,7.0) [vertexX] {};
\node (a1) at (19.0,1.0) [vertexX] {};
\node (a2) at (19.0,3.0) [vertexX] {};
\node (a3) at (19.0,5.0) [vertexX] {};
\node (a3) at (19.0,7.0) [vertexX] {};
\node (a1) at (22.0,1.0) [vertexX] {};
\node (a2) at (22.0,3.0) [vertexX] {};
\node (a3) at (22.0,5.0) [vertexX] {};
\node (a3) at (22.0,7.0) [vertexX] {};
\node (a1) at (25.0,1.0) [vertexX] {};
\node (a2) at (25.0,3.0) [vertexX] {};
\node (a3) at (25.0,5.0) [vertexX] {};
\node (a3) at (25.0,7.0) [vertexX] {};
\node (a1) at (28.0,1.0) [vertexX] {};
\node (a2) at (28.0,3.0) [vertexX] {};
\node (a3) at (28.0,5.0) [vertexX] {};
\node (a3) at (28.0,7.0) [vertexX] {};
\node (a1) at (4.0,10.0) [vertexX] {};
\node (a2) at (4.0,12.0) [vertexX] {};
\node (a3) at (4.0,14.0) [vertexX] {};
\node (a3) at (4.0,16.0) [vertexX] {};
\node (a1) at (7.0,10.0) [vertexX] {};
\node (a2) at (7.0,12.0) [vertexX] {};
\node (a3) at (7.0,14.0) [vertexX] {};
\node (a3) at (7.0,16.0) [vertexX] {};
\node (a1) at (10.0,10.0) [vertexX] {};
\node (a2) at (10.0,12.0) [vertexX] {};
\node (a3) at (10.0,14.0) [vertexX] {};
\node (a3) at (10.0,16.0) [vertexX] {};
\node (a1) at (13.0,10.0) [vertexX] {};
\node (a2) at (13.0,12.0) [vertexX] {};
\node (a3) at (13.0,14.0) [vertexX] {};
\node (a3) at (13.0,16.0) [vertexX] {};
\node (a1) at (16.0,10.0) [vertexX] {};
\node (a2) at (16.0,12.0) [vertexX] {};
\node (a3) at (16.0,14.0) [vertexX] {};
\node (a3) at (16.0,16.0) [vertexX] {};
\node (a1) at (19.0,10.0) [vertexX] {};
\node (a2) at (19.0,12.0) [vertexX] {};
\node (a3) at (19.0,14.0) [vertexX] {};
\node (a3) at (19.0,16.0) [vertexX] {};
\node (a1) at (22.0,10.0) [vertexX] {};
\node (a2) at (22.0,12.0) [vertexX] {};
\node (a3) at (22.0,14.0) [vertexX] {};
\node (a3) at (22.0,16.0) [vertexX] {};
\node (a1) at (25.0,10.0) [vertexX] {};
\node (a2) at (25.0,12.0) [vertexX] {};
\node (a3) at (25.0,14.0) [vertexX] {};
\node (a3) at (25.0,16.0) [vertexX] {};
\node (a1) at (28.0,10.0) [vertexX] {};
\node (a2) at (28.0,12.0) [vertexX] {};
\node (a3) at (28.0,14.0) [vertexX] {};
\node (a3) at (28.0,16.0) [vertexX] {};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt]
(0.36003033502207626,4.993768795618492) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (1.6354605581615478,6.923908745436719) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (0.36000071861737337,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.36003033502207626,4.993768795618492) -- (0.3600290407855189,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (1.6354605581615478,6.923908745436719) -- (1.6399999603098716,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (0.36000071861737337,1.000959077536756) -- (0.37142545611364275,4.879608792770992);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (3.3600303350220764,4.993768795618492) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (4.635460558161548,6.923908745436719) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (3.3600007186173735,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (3.3600303350220764,4.993768795618492) -- (3.360029040785519,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (4.635460558161548,6.923908745436719) -- (4.639999960309871,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (3.3600007186173735,1.000959077536756) -- (3.3714254561136427,4.879608792770992);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (6.360030335022076,4.993768795618492) arc (180.55785523939372:190.84258004395696:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.635460558161548,6.923908745436719) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (6.360000718617373,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.360030335022076,4.993768795618492) -- (6.360029040785519,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (7.635460558161548,6.923908745436719) -- (7.639999960309871,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (6.360000718617373,1.000959077536756) -- (6.371425456113643,4.879608792770991);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (9.360030335022076,4.993768795618492) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.635460558161547,6.923908745436719) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.360000718617373,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (9.360030335022076,4.993768795618492) -- (9.36002904078552,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (10.635460558161547,6.923908745436719) -- (10.639999960309872,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (9.360000718617373,1.000959077536756) -- (9.371425456113643,4.879608792770992);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (12.360030335022076,4.993768795618492) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (13.635460558161547,6.923908745436719) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (12.360000718617373,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (12.360030335022076,4.993768795618492) -- (12.36002904078552,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (13.635460558161547,6.923908745436719) -- (13.639999960309872,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (12.360000718617373,1.000959077536756) -- (12.371425456113643,4.879608792770992);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (15.360030335022076,4.993768795618492) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (16.635460558161547,6.923908745436719) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (15.360000718617373,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.360030335022076,4.993768795618492) -- (15.36002904078552,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (16.635460558161547,6.923908745436719) -- (16.639999960309872,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (15.360000718617373,1.000959077536756) -- (15.371425456113643,4.879608792770992);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (18.360030335022078,4.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (19.635460558161547,6.923908745436719) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (18.360000718617375,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (18.360030335022078,4.993768795618493) -- (18.36002904078552,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (19.635460558161547,6.923908745436719) -- (19.639999960309872,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (18.360000718617375,1.000959077536756) -- (18.37142545611364,4.879608792770992);
% ----------------
%------- EDGE 7------
\draw[color=black!90, thick,rounded corners=4pt] (21.360030335022078,4.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (22.635460558161547,6.923908745436719) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (21.360000718617375,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (21.360030335022078,4.993768795618493) -- (21.36002904078552,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (22.635460558161547,6.923908745436719) -- (22.639999960309872,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (21.360000718617375,1.000959077536756) -- (21.37142545611364,4.879608792770992);
% ----------------
%------- EDGE 8------
\draw[color=black!90, thick,rounded corners=4pt] (24.360030335022078,4.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (25.635460558161547,6.923908745436719) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (24.360000718617375,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (24.360030335022078,4.993768795618493) -- (24.36002904078552,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (25.635460558161547,6.923908745436719) -- (25.639999960309872,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (24.360000718617375,1.000959077536756) -- (24.37142545611364,4.879608792770992);
% ----------------
%------- EDGE 9------
\draw[color=black!90, thick,rounded corners=4pt] (27.360030335022078,4.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (28.635460558161547,6.923908745436719) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (27.360000718617375,1.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (27.360030335022078,4.993768795618493) -- (27.36002904078552,7.006096832136191);
\draw[color=black!90, thick,rounded corners=4pt] (28.635460558161547,6.923908745436719) -- (28.639999960309872,1.0002253960134737);
\draw[color=black!90, thick,rounded corners=4pt] (27.360000718617375,1.000959077536756) -- (27.37142545611364,4.879608792770992);
% ----------------
%------- EDGE 10------
\draw[color=black!90, thick,rounded corners=4pt] (3.3600303350220764,13.993768795618493) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (4.635460558161548,15.92390874543672) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (3.3600007186173735,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (3.3600303350220764,13.993768795618493) -- (3.360029040785519,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (4.635460558161548,15.92390874543672) -- (4.639999960309871,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (3.3600007186173735,10.000959077536756) -- (3.3714254561136427,13.879608792770991);
% ----------------
%------- EDGE 11------
\draw[color=black!90, thick,rounded corners=4pt] (6.360030335022076,13.993768795618493) arc (180.55785523939372:190.84258004395696:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.635460558161548,15.92390874543672) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (6.360000718617373,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.360030335022076,13.993768795618493) -- (6.360029040785519,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (7.635460558161548,15.92390874543672) -- (7.639999960309871,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (6.360000718617373,10.000959077536756) -- (6.371425456113643,13.879608792770991);
% ----------------
%------- EDGE 12------
\draw[color=black!90, thick,rounded corners=4pt] (9.360030335022076,13.993768795618493) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.635460558161547,15.92390874543672) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.360000718617373,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (9.360030335022076,13.993768795618493) -- (9.36002904078552,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (10.635460558161547,15.92390874543672) -- (10.639999960309872,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (9.360000718617373,10.000959077536756) -- (9.371425456113643,13.879608792770991);
% ----------------
%------- EDGE 13------
\draw[color=black!90, thick,rounded corners=4pt] (12.360030335022076,13.993768795618493) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (13.635460558161547,15.92390874543672) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (12.360000718617373,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (12.360030335022076,13.993768795618493) -- (12.36002904078552,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (13.635460558161547,15.92390874543672) -- (13.639999960309872,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (12.360000718617373,10.000959077536756) -- (12.371425456113643,13.879608792770991);
% ----------------
%------- EDGE 14------
\draw[color=black!90, thick,rounded corners=4pt] (15.360030335022076,13.993768795618493) arc (180.55785523939372:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (16.635460558161547,15.92390874543672) arc (-6.828194847910822:179.45417494757976:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (15.360000718617373,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.360030335022076,13.993768795618493) -- (15.36002904078552,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (16.635460558161547,15.92390874543672) -- (16.639999960309872,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (15.360000718617373,10.000959077536756) -- (15.371425456113643,13.879608792770991);
% ----------------
%------- EDGE 15------
\draw[color=black!90, thick,rounded corners=4pt] (18.360030335022078,13.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (19.635460558161547,15.92390874543672) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (18.360000718617375,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (18.360030335022078,13.993768795618493) -- (18.36002904078552,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (19.635460558161547,15.92390874543672) -- (19.639999960309872,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (18.360000718617375,10.000959077536756) -- (18.37142545611364,13.879608792770991);
% ----------------
%------- EDGE 16------
\draw[color=black!90, thick,rounded corners=4pt] (21.360030335022078,13.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (22.635460558161547,15.92390874543672) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (21.360000718617375,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (21.360030335022078,13.993768795618493) -- (21.36002904078552,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (22.635460558161547,15.92390874543672) -- (22.639999960309872,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (21.360000718617375,10.000959077536756) -- (21.37142545611364,13.879608792770991);
% ----------------
%------- EDGE 17------
\draw[color=black!90, thick,rounded corners=4pt] (24.360030335022078,13.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (25.635460558161547,15.92390874543672) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (24.360000718617375,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (24.360030335022078,13.993768795618493) -- (24.36002904078552,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (25.635460558161547,15.92390874543672) -- (25.639999960309872,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (24.360000718617375,10.000959077536756) -- (24.37142545611364,13.879608792770991);
% ----------------
%------- EDGE 18------
\draw[color=black!90, thick,rounded corners=4pt] (27.360030335022078,13.993768795618493) arc (180.55785523939366:190.84258004395693:0.64); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (28.635460558161547,15.92390874543672) arc (-6.828194847910822:179.45417494757987:0.64); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (27.360000718617375,10.000959077536756) arc (-180.0858611182016:0.020178500872020777:0.64); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (27.360030335022078,13.993768795618493) -- (27.36002904078552,16.00609683213619);
\draw[color=black!90, thick,rounded corners=4pt] (28.635460558161547,15.92390874543672) -- (28.639999960309872,10.000225396013473);
\draw[color=black!90, thick,rounded corners=4pt] (27.360000718617375,10.000959077536756) -- (27.37142545611364,13.879608792770991);
% ----------------
%------- EDGE 19------
\draw[color=black!90, thick,rounded corners=4pt] (10.000033287214997,2.480000001065422) arc (-89.99633227513004:89.90433163537097:0.52); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (0.9998882495707083,3.519999987992155) arc (90.01231313078168:269.99633227513004:0.52); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (10.000033287214997,2.480000001065422) -- (0.9999667127850028,2.480000001065422);
\draw[color=black!90, thick,rounded corners=4pt] (0.9998882495707083,3.519999987992155) -- (6.999621996047596,3.519999862608647) -- (10.000868258131993,3.519999275122395);
% ----------------
%------- EDGE 20------
\draw[color=black!90, thick,rounded corners=4pt] (19.000033287214997,0.48000000106542173) arc (-89.99633227513004:89.90433163537097:0.52); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.999888249570708,1.519999987992155) arc (90.01231313078168:269.99633227513004:0.52); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (19.000033287214997,0.48000000106542173) -- (9.999966712785003,0.48000000106542173);
\draw[color=black!90, thick,rounded corners=4pt] (9.999888249570708,1.519999987992155) -- (15.999621996047596,1.519999862608647) -- (19.000868258131995,1.519999275122395);
% ----------------
%------- EDGE 21------
\draw[color=black!90, thick,rounded corners=4pt] (28.000033287214997,2.480000001065422) arc (-89.99633227513004:89.90433163537085:0.52); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (18.99988824957071,3.519999987992155) arc (90.01231313078169:269.99633227513004:0.52); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (28.000033287214997,2.480000001065422) -- (18.999966712785003,2.480000001065422);
\draw[color=black!90, thick,rounded corners=4pt] (18.99988824957071,3.519999987992155) -- (24.999621996047598,3.519999862608647) -- (28.000868258131995,3.519999275122395);
% ----------------
%------- EDGE 22------
\draw[color=black!90, thick,rounded corners=4pt] (28.000033287214997,15.480000001065422) arc (-89.99633227513004:89.90433163537097:0.52); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (18.99988824957071,16.519999987992154) arc (90.01231313078168:269.99633227513004:0.52); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (28.000033287214997,15.480000001065422) -- (18.999966712785003,15.480000001065422);
\draw[color=black!90, thick,rounded corners=4pt] (18.99988824957071,16.519999987992154) -- (24.999621996047598,16.519999862608646) -- (28.000868258131995,16.519999275122395);
% ----------------
%------- EDGE 23------
\draw[color=black!90, thick,rounded corners=4pt] (3.9998882658912978,10.519999987995662) arc (90.01231133251068:257.32663845799425:0.52); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.519999275983501,10.000867742262356) arc (0.09561152387097493:89.98768866748935:0.52); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.655070016712079,6.610868522695742) arc (228.4459033000927:359.90438847612904:0.52); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (3.9998882658912978,10.519999987995662) -- (10.000111734108701,10.519999987995662);
\draw[color=black!90, thick,rounded corners=4pt] (10.519999275983501,10.000867742262356) -- (10.519999275983501,6.999132257737644);
\draw[color=black!90, thick,rounded corners=4pt] (9.655070016712079,6.610868522695742) -- (7.262968027739419,8.737165424664212) -- (3.885915834218026,9.492668941303776);
% ----------------
%------- EDGE 24------
\draw[color=black!90, thick,rounded corners=4pt] (12.999888265891299,10.519999987995662) arc (90.01231133251066:224.96551938997783:0.52); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (19.367916738851992,9.632525819583858) arc (-44.96551938997783:89.98768866748935:0.52); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (15.63252581958386,6.632083261148007) arc (225.03448061002214:314.9655193899778:0.52); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (12.999888265891299,10.519999987995662) -- (19.000111734108703,10.519999987995662);
\draw[color=black!90, thick,rounded corners=4pt] (19.367916738851992,9.632525819583858) -- (16.367474180416142,6.632083261148007);
\draw[color=black!90, thick,rounded corners=4pt] (15.63252581958386,6.632083261148007) -- (12.632083261148008,9.63252581958386);
% ----------------
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.3]
 \node (a0) at (1.0,10.0) [vertexX] {\Ss{0}};
\node (a1) at (1.0,7.0) [vertexX] {\Ss{1}};
\node (a2) at (1.0,4.0) [vertexX] {\Ss{2}};
\node (a3) at (1.0,1.0) [vertexX] {\Ss{3}};
\node (a4) at (1.0,-1.5) {(a) $H_{4}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (1.899970334382104,4.007307340977689) arc (0.4652048863238534:10.05476349656243:0.9); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (0.10553128794174704,1.0996279235397906) arc (173.64446394588927:359.5426200451119:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (1.899999369945802,9.998935060020719) arc (-0.06779620053993085:180.01611718329366:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (1.899970334382104,4.007307340977689) -- (1.8999713239586922,0.9928155687741848);
\draw[color=black!90, thick,rounded corners=4pt] (0.10553128794174704,1.0996279235397906) -- (0.10000003560783222,9.999746831880179);
\draw[color=black!90, thick,rounded corners=4pt] (1.899999369945802,9.998935060020719) -- (1.8861771967223049,4.1571304426564035);
% ----------------
 \end{tikzpicture}
 \hspace*{1cm}
\begin{tikzpicture}[scale=0.3]
 \node (a1) at (3.0,1.0) [vertexX] {\SsD{v_1}};
\node (a2) at (1.0,4.0) [vertexX] {};
\node (a3) at (8.0,4.0) [vertexX] {};
\node (a4) at (1.0,7.0) [vertexX] {};
\node (a5) at (1.0,10.0) [vertexX] {};
\node (a6) at (8.0,10.0) [vertexX] {};
\node (a7) at (5.0,7.0) [vertexX] {};
\node (a8) at (5.0,10.0) [vertexX] {};
\node (a9) at (11.0,7.0) [vertexX] {};
\node (a10) at (5.0,4.0) [vertexX] {};
\node (a11) at (5.0,-1.5) {(b) $H_{10}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (2.0499807070266725,9.99363487064001) arc (-0.3473307448246601:179.2952450519341:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.1306542800660906,0.4111553522085877) arc (-145.88855253567698:33.910731462853335:1.05); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (-0.049920569951011684,3.98708501669599) arc (180.7047549480659:213.2686875876366:1.05); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (2.0499807070266725,9.99363487064001) -- (2.0040741850589106,4.3071400835096005) -- (3.8714031954967276,1.5857955879640029);
\draw[color=black!90, thick,rounded corners=4pt] (2.1306542800660906,0.4111553522085877) -- (0.12208735591026942,3.424005738442319);
\draw[color=black!90, thick,rounded corners=4pt] (-0.049920569951011684,3.98708501669599) -- (-0.050000000000000044,7.0) -- (-0.049920569951011684,10.012914983304011);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (5.749999847417262,10.000478407863328) arc (0.03654767108452628:180.2805186063686:0.75); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (5.625214161602007,3.5857449431421515) arc (326.4722994678067:359.9634523289155:0.75); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.378477767908561,1.419773885581363) arc (145.9650494508976:326.14756548023377:0.75); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.749999847417262,10.000478407863328) -- (5.749999847417262,3.9995215921366722);
\draw[color=black!90, thick,rounded corners=4pt] (5.625214161602007,3.5857449431421515) -- (3.6228562684849397,0.5822081034665504);
\draw[color=black!90, thick,rounded corners=4pt] (2.378477767908561,1.419773885581363) -- (4.282421395542916,4.2181305719641875) -- (4.250008988939981,9.996328034699204);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (4.992814850727984,10.899971318226275) arc (90.45742566858571:89.79652738238184:0.9); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (8.634484929395986,10.6383015544156) arc (45.171808746367944:89.54254959264932:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (10.35499147420594,6.3723344826637565) arc (-135.78073383493228:44.8281912536321:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.99680382681625,10.899994324691539) arc (90.20347513216664:270.54736293902323:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (4.992814850727984,10.899971318226275) -- (8.007185537855243,10.899971315123839);
\draw[color=black!90, thick,rounded corners=4pt] (8.634484929395986,10.6383015544156) -- (11.6383015544156,7.634484929395986);
\draw[color=black!90, thick,rounded corners=4pt] (10.35499147420594,6.3723344826637565) -- (7.654620431594964,9.168908576792932) -- (1.008597826158542,9.100041069056289);
\draw[color=black!90, thick,rounded corners=4pt] (0.99680382681625,10.899994324691539) -- (5.003196133685564,10.899994324831809);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (1.0068640423311093,4.799970552534827) arc (89.50839314811405:269.9719735745519:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (11.56689056583425,6.435522288865075) arc (-44.877806206814796:135.7304985509228:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (8.0003913227057,3.2000000957084183) arc (270.0280264254481:314.87780620681474:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0068640423311093,4.799970552534827) -- (7.693244035398324,4.738850985098684) -- (10.42714848092762,7.558427378534099);
\draw[color=black!90, thick,rounded corners=4pt] (11.56689056583425,6.435522288865075) -- (8.564477711134925,3.43310943416575);
\draw[color=black!90, thick,rounded corners=4pt] (8.0003913227057,3.2000000957084183) -- (0.9996086772942984,3.2000000957084183);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (1.0074859813489707,7.649956890942194) arc (89.34011597049562:270.6598840295044:0.65); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (8.649999943388577,10.000271283699341) arc (0.02391294072948469:135.63085566770644:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.535347910927709,3.5454689932240533) arc (224.36914433229356:359.9760870592705:0.65); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0074859813489707,7.649956890942194) -- (4.7513218109650674,7.600549047371075) -- (7.535347910927709,10.454531006775946);
\draw[color=black!90, thick,rounded corners=4pt] (8.649999943388577,10.000271283699341) -- (8.649999943388577,3.999728716300659);
\draw[color=black!90, thick,rounded corners=4pt] (7.535347910927709,3.5454689932240533) -- (4.751321810965067,6.399450952628925) -- (1.0074859813489707,6.350043109057806);
% ----------------
 \end{tikzpicture}
 \hspace*{1cm}
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
\node (a0) at (1.0,1.0) [vertexX] {};
\node (a1) at (4.0,1.0) [vertexX] {};
\node (a2) at (1.0,4.0) [vertexX] {};
\node (a3) at (7.0,4.0) [vertexX] {};
\node (a4) at (1.0,7.0) [vertexX] {};
\node (a5) at (1.0,10.0) [vertexX] {};
\node (a6) at (7.0,10.0) [vertexX] {};
\node (a7) at (4.0,7.0) [vertexX] {};
\node (a8) at (4.0,10.0) [vertexX] {};
\node (a9) at (10.0,7.0) [vertexX] {};
\node (a10) at (4.0,4.0) [vertexX] {};
\node (a11) at (5.0,-1.5) {(c) $H_{11}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) arc (0.7164052633516036:12.055444495224577:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) -- (2.049922776398389,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) -- (-0.04999987775268533,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) -- (2.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) arc (0.7164052633516036:12.055444495224606:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) -- (5.04992277639839,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) -- (2.9500001222473147,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) -- (5.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (7.634484929395986,10.6383015544156) arc (45.171808746367944:89.53894404451796:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.354980251821086,6.372346015340291) arc (-135.78175826781523:44.8281912536321:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) arc (90.46105595548201:270.62319925608625:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (7.634484929395986,10.6383015544156) -- (10.6383015544156,7.634484929395986);
\draw[color=black!90, thick,rounded corners=4pt] (9.354980251821086,6.372346015340291) -- (6.654786308477022,9.168839662167956) -- (1.009788998003544,9.100053237397852);
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) -- (4.0,10.9) -- (7.007242171853485,10.899970861165428);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (1.0069658780134063,4.749967650331334) arc (89.4678384677279:269.9634523289155:0.75); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.531266535576597,6.470608020294565) arc (-44.89873835310317:135.70031053630623:0.75); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.000478407863327,3.250000152582738) arc (270.0365476710845:314.89873835310317:0.75); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0069658780134063,4.749967650331334) -- (6.71259515418402,4.692747035072322) -- (9.463227610734284,7.523808554838479);
\draw[color=black!90, thick,rounded corners=4pt] (10.531266535576597,6.470608020294565) -- (7.529391979705435,3.4687334644234027);
\draw[color=black!90, thick,rounded corners=4pt] (7.000478407863327,3.250000152582738) -- (0.9995215921366721,3.250000152582738);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (1.007933745203407,7.599947544112856) arc (89.24236106082418:270.7576389391758:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.599999967525302,10.00019740728651) arc (0.018851007610371617:135.59300198903313:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.57136766884591,3.5801496401223285) arc (224.40699801096687:359.98114899238965:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.007933745203407,7.599947544112856) -- (3.7708392834158766,7.554513630107188) -- (6.571367668845911,10.419850359877671);
\draw[color=black!90, thick,rounded corners=4pt] (7.599999967525302,10.00019740728651) -- (7.599999967525302,3.99980259271349);
\draw[color=black!90, thick,rounded corners=4pt] (6.57136766884591,3.5801496401223285) -- (3.7708392834158766,6.445486369892812) -- (1.0079337452034065,6.400052455887144);
% ----------------
 \end{tikzpicture}
 \vskip 0.15 cm
 \hspace*{2cm}
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
 \node (a0) at (1.0,10.0) [vertexX] {\SsD{a_1}};
\node (a1) at (1.0,7.0) [vertexX] {\SsD{b_1}};
\node (a2) at (1.0,4.0) [vertexX] {\SsD{c_1}};
\node (a3) at (1.0,1.0) [vertexX] {\SsD{d_1}};
\node (a4) at (4.0,10.0) [vertexX] {\SsD{a_2}};
\node (a5) at (4.0,7.0) [vertexX] {\SsD{b_2}};
\node (a6) at (4.0,4.0) [vertexX] {\SsD{c_2}};
\node (a7) at (4.0,1.0) [vertexX] {\SsD{d_2}};
\node (a8) at (7.0,10.0) [vertexX] {\SsD{a_3}};
\node (a9) at (7.0,7.0) [vertexX] {\SsD{b_3}};
\node (a10) at (7.0,4.0) [vertexX] {\SsD{c_3}};
\node (a11) at (7.0,1.0) [vertexX] {\SsD{d_3}};
\node (a12) at (10.0,8.0) [vertexX] {\SsD{x}};
\node (a13) at (10.0,3.0) [vertexX] {\SsD{y}};
\node (a14) at (5.5,-1.75) {(d) $H_{14,1}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (-0.07356501959299244,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.091650958638076,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (-0.09999987922055587,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (-0.07356501959299244,9.76029570569909) -- (-0.07340336244386436,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (2.091650958638076,10.364729217845943) -- (2.09999991571732,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (-0.09999987922055587,0.5005154752786057) -- (-0.09063609125137129,9.856776690235385);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (2.9264349804070076,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (5.091650958638076,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.900000120779444,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.9264349804070076,9.76029570569909) -- (2.926596637556136,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (5.091650958638076,10.364729217845943) -- (5.09999991571732,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (2.900000120779444,0.5005154752786057) -- (2.9093639087486287,9.856776690235385);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (5.926434980407008,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (8.091650958638075,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.900000120779444,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.926434980407008,9.76029570569909) -- (5.926596637556136,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (8.091650958638075,10.364729217845943) -- (8.099999915717321,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (5.900000120779444,0.5005154752786057) -- (5.909363908748629,9.856776690235385);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (3.9893559056872148,10.99994335002352) arc (90.6098731973394:269.9778693789113:1.0); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.5493462759101595,10.835594799615004) arc (56.677823681923414:89.39012680266063:1.0); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (10.999996800031255,8.002529807749443) arc (0.14494746163169658:55.94204126611703:1.0); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (9.000248465569074,3.022290567579363) arc (178.72273876785272:359.8550525383683:1.0); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (3.9893559056872148,10.99994335002352) -- (7.010644094312785,10.99994335002352);
\draw[color=black!90, thick,rounded corners=4pt] (7.5493462759101595,10.835594799615004) -- (10.56003124737148,8.828471485307457);
\draw[color=black!90, thick,rounded corners=4pt] (10.999996800031255,8.002529807749443) -- (10.999996800031255,2.997470192250556);
\draw[color=black!90, thick,rounded corners=4pt] (9.000248465569074,3.022290567579363) -- (9.116220102167395,7.532097133811952) -- (6.729207820123587,9.037362168145371) -- (3.9996137478060954,9.00000007459538);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (1.0032464431023949,1.6999924718217923) arc (89.73427406427459:269.97020668527415:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.389641033088052,2.4184676575339292) arc (-56.17693806320369:124.03480008352136:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.00036399398953,0.30000009463688093) arc (270.0297933147258:303.55707311516323:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0032464431023949,1.6999924718217923) -- (6.796545039571095,1.6697806201114456) -- (9.608212563504463,3.5800884455014215);
\draw[color=black!90, thick,rounded corners=4pt] (10.389641033088052,2.4184676575339292) -- (7.386937149550198,0.416665068508693);
\draw[color=black!90, thick,rounded corners=4pt] (7.00036399398953,0.30000009463688093) -- (0.9996360060104686,0.30000009463688093);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (1.000799700705985,7.849999623810964) arc (89.94609472695754:269.9471077151848:0.85); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.27353178162456,7.195214087821306) arc (-71.22805692245566:108.25254983960247:0.85); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.0007846727296394,6.1500003621831905) arc (270.0528922848152:288.0979545682997:0.85); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.000799700705985,7.849999623810964) -- (6.861759230473356,7.8386831878848415) -- (9.733774839883374,8.807232410226991);
\draw[color=black!90, thick,rounded corners=4pt] (10.27353178162456,7.195214087821306) -- (7.264046122007567,6.192052201282308);
\draw[color=black!90, thick,rounded corners=4pt] (7.0007846727296394,6.1500003621831905) -- (0.9992153272703604,6.1500003621831905);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (1.005396067082873,4.549973528872106) arc (89.43786030910685:269.98544953995713:0.55); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.440144072916901,7.670192184634563) arc (-36.84487590540044:143.80090831345876:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.000139674387983,3.4500000177353956) arc (270.0145504600428:323.1050806137124:0.55); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.005396067082873,4.549973528872106) -- (6.75398808420883,4.491912733407825) -- (9.556166678777622,8.324826081115285);
\draw[color=black!90, thick,rounded corners=4pt] (10.440144072916901,7.670192184634563) -- (7.439855843167551,3.6698078783020973);
\draw[color=black!90, thick,rounded corners=4pt] (7.000139674387983,3.4500000177353956) -- (0.9998603256120157,3.4500000177353956);
% ----------------
 \end{tikzpicture}
 \hspace*{3cm}
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
 \node (a0) at (1.0,10.0) [vertexX] {\SsD{a_1}};
\node (a1) at (1.0,7.0) [vertexX] {\SsD{b_1}};
\node (a2) at (1.0,4.0) [vertexX] {\SsD{c_1}};
\node (a3) at (1.0,1.0) [vertexX] {\SsD{d_1}};
\node (a4) at (4.0,10.0) [vertexX] {\SsD{a_2}};
\node (a5) at (4.0,7.0) [vertexX] {\SsD{b_2}};
\node (a6) at (4.0,4.0) [vertexX] {\SsD{c_2}};
\node (a7) at (4.0,1.0) [vertexX] {\SsD{d_2}};
\node (a8) at (7.0,10.0) [vertexX] {\SsD{a_3}};
\node (a9) at (7.0,7.0) [vertexX] {\SsD{b_3}};
\node (a10) at (7.0,4.0) [vertexX] {\SsD{c_3}};
\node (a11) at (7.0,1.0) [vertexX] {\SsD{d_3}};
\node (a12) at (10.0,8.0) [vertexX] {\SsD{x}};
\node (a13) at (10.0,3.0) [vertexX] {\SsD{y}};
\node (a14) at (5.5,-1.75) {(e) $H_{14,2}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (-0.07356501959299244,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.091650958638076,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (-0.09999987922055587,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (-0.07356501959299244,9.76029570569909) -- (-0.07340336244386436,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (2.091650958638076,10.364729217845943) -- (2.09999991571732,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (-0.09999987922055587,0.5005154752786057) -- (-0.09063609125137129,9.856776690235385);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (2.9264349804070076,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (5.091650958638076,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.900000120779444,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.9264349804070076,9.76029570569909) -- (2.926596637556136,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (5.091650958638076,10.364729217845943) -- (5.09999991571732,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (2.900000120779444,0.5005154752786057) -- (2.9093639087486287,9.856776690235385);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (5.926434980407008,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (8.091650958638075,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.900000120779444,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.926434980407008,9.76029570569909) -- (5.926596637556136,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (8.091650958638075,10.364729217845943) -- (8.099999915717321,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (5.900000120779444,0.5005154752786057) -- (5.909363908748629,9.856776690235385);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (0.9996360060104693,10.69999990536312) arc (90.02979331472584:270.2657259357254:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.3869371495501985,10.583334931491306) arc (56.442926884836766:89.97020668527415:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.608212563504463,7.419911554498579) arc (-124.03480008352136:56.17693806320369:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.9996360060104693,10.69999990536312) -- (7.000363993989531,10.69999990536312);
\draw[color=black!90, thick,rounded corners=4pt] (7.3869371495501985,10.583334931491306) -- (10.389641033088052,8.58153234246607);
\draw[color=black!90, thick,rounded corners=4pt] (9.608212563504463,7.419911554498579) -- (6.796545039571095,9.330219379888554) -- (1.003246443102395,9.300007528178208);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (1.0032464431023949,1.6999924718217923) arc (89.73427406427459:269.97020668527415:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.389641033088052,2.4184676575339292) arc (-56.17693806320369:124.03480008352136:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.00036399398953,0.30000009463688093) arc (270.0297933147258:303.55707311516323:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0032464431023949,1.6999924718217923) -- (6.796545039571095,1.6697806201114456) -- (9.608212563504463,3.5800884455014215);
\draw[color=black!90, thick,rounded corners=4pt] (10.389641033088052,2.4184676575339292) -- (7.386937149550198,0.416665068508693);
\draw[color=black!90, thick,rounded corners=4pt] (7.00036399398953,0.30000009463688093) -- (0.9996360060104686,0.30000009463688093);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (1.000799700705985,7.849999623810964) arc (89.94609472695754:269.9471077151848:0.85); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.27353178162456,7.195214087821306) arc (-71.22805692245566:108.25254983960247:0.85); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.0007846727296394,6.1500003621831905) arc (270.0528922848152:288.0979545682997:0.85); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.000799700705985,7.849999623810964) -- (6.861759230473356,7.8386831878848415) -- (9.733774839883374,8.807232410226991);
\draw[color=black!90, thick,rounded corners=4pt] (10.27353178162456,7.195214087821306) -- (7.264046122007567,6.192052201282308);
\draw[color=black!90, thick,rounded corners=4pt] (7.0007846727296394,6.1500003621831905) -- (0.9992153272703604,6.1500003621831905);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (1.017199889324629,4.99985207096211) arc (89.01447033697575:269.91474616110304:1.0); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.801515324674671,7.4020257661808015) arc (-36.724950184212275:144.26580130280672:1.0); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.001487959639652,3.000001107012557) arc (270.0852538388969:322.9851548925243:1.0); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.017199889324629,4.99985207096211) -- (6.552318216243909,4.894192943660911) -- (9.1882649217462,8.58402582368616);
\draw[color=black!90, thick,rounded corners=4pt] (10.801515324674671,7.4020257661808015) -- (7.798479555375339,3.3979780737816925);
\draw[color=black!90, thick,rounded corners=4pt] (7.001487959639652,3.000001107012557) -- (0.9985120403603464,3.000001107012557);
% ----------------
 \end{tikzpicture}
 \vskip 0.15 cm
   \hspace*{0.25cm}
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\renewcommand{\Ss}[1]{}
\begin{tikzpicture}[scale=0.30]
 \node (a1) at (1.0,10.0) [vertexX] {\Ss{1}};
\node (a2) at (1.0,7.0) [vertexX] {\Ss{2}};
\node (a3) at (1.0,4.0) [vertexX] {\Ss{3}};
\node (a4) at (1.0,1.0) [vertexX] {\Ss{4}};
\node (a5) at (5.0,7.0) [vertexX] {\Ss{5}};
\node (a5) at (9.0,10.0) [vertexX] {\Ss{6}};
\node (a4) at (9.0,7.0) [vertexX] {\Ss{7}};
\node (a2) at (9.0,4.0) [vertexX] {\Ss{8}};
\node (a8) at (13.0,10.0) [vertexX] {\Ss{9}};
\node (a7) at (13.0,7.0) [vertexX] {\Ss{10}};
\node (a10) at (13.0,4.0) [vertexX] {\Ss{11}};
\node (a6) at (17.0,10.0) [vertexX] {\Ss{12}};
\node (a3) at (17.0,4.0) [vertexX] {\Ss{13}};
\node (a9) at (20.0,7.0) [vertexX] {\Ss{14}};
\node (a11) at (10.0,-1.5) {(f) $H_{14,3}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (17.634484929395985,10.6383015544156) arc (45.17180874636794:89.79597587420858:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (19.35499782516117,6.372327956291521) arc (-135.78015409774957:44.82819125363204:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (8.996795203299085,10.899994294025305) arc (90.20402412579139:270.485760341059:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (17.634484929395985,10.6383015544156) -- (20.638301554415598,7.634484929395986);
\draw[color=black!90, thick,rounded corners=4pt] (19.35499782516117,6.372327956291521) -- (16.654526524973434,9.168947608117833) -- (9.00763021418559,9.100032345119292);
\draw[color=black!90, thick,rounded corners=4pt] (8.996795203299085,10.899994294025305) -- (13.0,10.9) -- (17.003204796700917,10.899994294025305);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (9.006067358695853,4.799976991643169) arc (89.56545327649238:269.98114899238965:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (20.56689056583425,6.435522288865075) arc (-44.877806206814796:135.73013676609833:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (17.000263209715346,3.2000000432995974) arc (270.01885100761035:314.87780620681474:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (9.006067358695853,4.799976991643169) -- (16.69318509214801,4.738826510298443) -- (19.427152007037346,7.5584309957001485);
\draw[color=black!90, thick,rounded corners=4pt] (20.56689056583425,6.435522288865075) -- (17.564477711134924,3.43310943416575);
\draw[color=black!90, thick,rounded corners=4pt] (17.000263209715346,3.2000000432995974) -- (8.999736790284654,3.2000000432995974);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (8.970815278435659,7.649344478706959) arc (92.57342110845167:267.42657889154833:0.65); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (17.64999994338858,10.000271283699341) arc (0.023912940729514887:125.25274991555565:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (16.624830150302667,3.4692009948407208) arc (234.74725008444437:359.9760870592705:0.65); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (8.970815278435659,7.649344478706959) -- (12.789349236187324,7.814919714845065) -- (16.624830150302667,10.53079900515928);
\draw[color=black!90, thick,rounded corners=4pt] (17.64999994338858,10.000271283699341) -- (17.64999994338858,3.999728716300659);
\draw[color=black!90, thick,rounded corners=4pt] (16.624830150302667,3.4692009948407208) -- (12.789349236187324,6.1850802851549345) -- (8.970815278435659,6.350655521293041);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (2.2519344861934103,6.649771442798217) arc (344.3710418888967:358.7913406347369:1.3); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (-0.2999993001349597,1.001348943518155) arc (-180.05945291097038:0.2691216066339166:1.3); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.2997107586796384,10.027421593177626) arc (1.208660069084182:179.94394614278343:1.3); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.2519344861934103,6.649771442798217) -- (2.2999856594956025,1.0061061531084798);
\draw[color=black!90, thick,rounded corners=4pt] (-0.2999993001349597,1.001348943518155) -- (-0.29999937787298125,10.001271821474052);
\draw[color=black!90, thick,rounded corners=4pt] (2.2997107586796384,10.027421593177626) -- (2.2997107590164845,6.972578422788014);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (5.007481367594523,7.949970541195313) arc (89.54878398008125:89.76253782220982:0.95); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (13.571655655278049,9.241244563914943) arc (-53.005181619811594:127.31788076520348:0.95); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (9.003950296271018,6.050008213109518) arc (270.2382483751677:306.74497691149963:0.95); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (0.9960627392628227,7.949991841005957) arc (90.23746217779022:269.7617516248323:0.95); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (5.007481367594523,7.949970541195313) -- (8.700478791802155,7.901547029189106) -- (12.42407521033061,10.75552011001976);
\draw[color=black!90, thick,rounded corners=4pt] (13.571655655278049,9.241244563914943) -- (9.5683416351638,6.238759048829257);
\draw[color=black!90, thick,rounded corners=4pt] (9.003950296271018,6.050008213109518) -- (5.0,6.05) -- (0.9960497037289813,6.050008213109518);
\draw[color=black!90, thick,rounded corners=4pt] (0.9960627392628227,7.949991841005957) -- (5.003937260737176,7.949991841005957);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (9.582318233605989,10.388465538767598) arc (33.70732398574554:126.81879668794534:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (12.405309630823089,3.6307529758979378) arc (-148.16359171141391:33.672811066214024:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.420499070824823,6.440374650828377) arc (306.9209766073338:309.5982755257718:0.7); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (0.5795007143295745,4.5596251877378835) arc (126.92099860374272:306.81881868435426:0.7); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (9.582318233605989,10.388465538767598) -- (13.582552125633933,4.3881147007256835);
\draw[color=black!90, thick,rounded corners=4pt] (12.405309630823089,3.6307529758979378) -- (8.881987782614798,9.310019481037452) -- (5.446180559119821,6.460627300780319);
\draw[color=black!90, thick,rounded corners=4pt] (5.420499070824823,6.440374650828377) -- (1.419500595373807,3.4396257942401154);
\draw[color=black!90, thick,rounded corners=4pt] (0.5795007143295745,4.5596251877378835) -- (4.58,7.56) -- (8.580499619759351,10.560374366810215);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (5.436313244376662,7.547385378669828) arc (51.44213993820016:53.079023392666215:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (13.420499070824823,6.440374650828377) arc (-53.079023392666215:128.55786006179983:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (8.580499619759351,3.4396256331897845) arc (233.18120331205463:306.81881868435426:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.4195005953738071,10.560374205759885) arc (53.18118131564574:233.0790013962573:0.7); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (5.436313244376662,7.547385378669828) -- (9.0,4.7) -- (12.563686755623339,7.547385378669828);
\draw[color=black!90, thick,rounded corners=4pt] (13.420499070824823,6.440374650828377) -- (9.419500595373806,3.4396257942401154);
\draw[color=black!90, thick,rounded corners=4pt] (8.580499619759351,3.4396256331897845) -- (4.579999999999999,6.44) -- (0.5795007143295743,9.440374812262116);
\draw[color=black!90, thick,rounded corners=4pt] (1.4195005953738071,10.560374205759885) -- (5.420499070824823,7.559625349171622);
% ----------------
 \end{tikzpicture}
   \hspace*{1cm}
 %\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
\node (a0) at (5.1,12.0) [vertexX] {\SsD{0}};
\node (a1) at (12.9,12.0) [vertexX] {\SsD{1}};
\node (a2) at (3.0,9.0) [vertexX] {\SsD{2}};
\node (a3) at (5.1,9.0) [vertexX] {\SsD{3}};
\node (a4) at (7.2,9.0) [vertexX] {\SsD{4}};
\node (a5) at (0.9,9.0) [vertexX] {\SsD{5}};
\node (a6) at (17.1,9.0) [vertexX] {\SsD{6}};
\node (a7) at (10.8,9.0) [vertexX] {\SsD{7}};
\node (a8) at (12.9,9.0) [vertexX] {\SsD{8}};
\node (a9) at (15.0,9.0) [vertexX] {\SsD{9}};
\node (a10) at (5.0,4.5) [vertexX] {\SsD{10}};
\node (a11) at (9.0,6.5) [vertexX] {\SsD{11}};
\node (a12) at (13.0,4.5) [vertexX] {\SsD{12}};
\node (a13) at (9.0,2.5) [vertexX] {\SsD{13}};
\node (a14) at (8.0,-0.5) {(g) $H_{14,4}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (5.099638975560563,12.849999923330206) arc (90.0243355027091:103.55903191606149:0.85); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (13.099280012702161,12.826309552490727) arc (76.44096808393854:89.9756644972909:0.85); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (17.84791908721503,11.059440907937471) arc (4.009994226142496:76.14510990790183:0.85); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (16.250078373475894,9.011542476624081) arc (-180.77806532044048:1.7148162260811546:0.85); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (0.05038066803916297,9.025436013021322) arc (-181.71481622608104:0.7780653204404757:0.85); % Arc around vertex 8
\draw[color=black!90, thick,rounded corners=4pt] (0.796455848983559,11.825269518755537) arc (103.85489009209817:175.99000577385758:0.85); % Arc around vertex 9
\draw[color=black!90, thick,rounded corners=4pt] (5.099638975560563,12.849999923330206) -- (12.900361024439437,12.849999923330206);
\draw[color=black!90, thick,rounded corners=4pt] (13.099280012702161,12.826309552490727) -- (17.20354415101644,11.825269518755537);
\draw[color=black!90, thick,rounded corners=4pt] (17.84791908721503,11.059440907937471) -- (17.94961933196084,9.025436013021324);
\draw[color=black!90, thick,rounded corners=4pt] (16.250078373475894,9.011542476624081) -- (16.33934690732569,10.465175270635445) -- (12.816812668403786,11.15408046017254) -- (5.183187331596213,11.15408046017254) -- (1.6606530926743102,10.465175270635445) -- (1.7499216265241064,9.011542476624081);
\draw[color=black!90, thick,rounded corners=4pt] (0.05038066803916297,9.025436013021322) -- (0.15208091278497027,11.05944090793747);
\draw[color=black!90, thick,rounded corners=4pt] (0.796455848983559,11.825269518755537) -- (4.900719987297839,12.826309552490727);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (12.732093870150797,3.963132879020123) arc (-116.52000252751745:63.61739858579557:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (8.513902096773778,6.148277341533034) arc (215.88812316995046:243.38990017336147:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (6.708948360699194,8.655227194314879) arc (215.07311891291997:215.619651338923:0.6); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (5.591050763186059,12.344774053510974) arc (35.07326450905076:214.9109214841974:0.6); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (12.732093870150797,3.963132879020123) -- (8.73124998112562,5.963554823532712);
\draw[color=black!90, thick,rounded corners=4pt] (8.513902096773778,6.148277341533034) -- (6.712259366184022,8.650558911796583);
\draw[color=black!90, thick,rounded corners=4pt] (6.708948360699194,8.655227194314879) -- (4.607974319461354,11.656618681797505);
\draw[color=black!90, thick,rounded corners=4pt] (5.591050763186059,12.344774053510974) -- (7.690039727158795,9.346209569200699) -- (9.389273566716843,6.956580869349064) -- (13.266617898712276,5.037508042810757);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (5.699430686565275,8.973868562919684) arc (357.50384202326256:359.8550525383683:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (8.732093870150797,1.9631328790201228) arc (-116.52000252751745:64.66580529620666:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (4.400138061911424,4.512870712203156) arc (178.77084323997767:243.38990017336147:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (5.699998080018753,12.001517884649665) arc (0.1449474616317019:179.85453814003975:0.6); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (5.699430686565275,8.973868562919684) -- (5.513860971538726,4.809752969201712) -- (9.256738411742873,3.0422964022891423);
\draw[color=black!90, thick,rounded corners=4pt] (8.732093870150797,1.9631328790201228) -- (4.73124998112562,3.9635548235327116);
\draw[color=black!90, thick,rounded corners=4pt] (4.400138061911424,4.512870712203156) -- (4.50003139611864,9.006137944008515) -- (4.500001933632912,12.001523271399067);
\draw[color=black!90, thick,rounded corners=4pt] (5.699998080018753,12.001517884649665) -- (5.699998080018753,8.998482115350333);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (5.063424114728615,10.09939174301821) arc (91.90548201196496:89.6836339921552:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.20187864509262,7.900001604231798) arc (-89.90214682969406:88.09451794325412:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (0.8939858366512835,10.099983558894957) arc (90.31326172179551:269.9023291126728:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.063424114728615,10.09939174301821) -- (7.236575886130641,10.099391742989623);
\draw[color=black!90, thick,rounded corners=4pt] (7.20187864509262,7.900001604231798) -- (0.8981248544842496,7.900001598260572);
\draw[color=black!90, thick,rounded corners=4pt] (0.8939858366512835,10.099983558894957) -- (5.106073760462813,10.099983231433026);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (14.963424114728616,10.09939174301821) arc (91.90548201196496:89.6836339921552:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (17.101878645092622,7.900001604231798) arc (-89.90214682969406:88.09451794325412:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (10.793985836651284,10.099983558894957) arc (90.31326172179551:269.9023291126728:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (14.963424114728616,10.09939174301821) -- (17.136575886130643,10.099391742989623);
\draw[color=black!90, thick,rounded corners=4pt] (17.101878645092622,7.900001604231798) -- (10.79812485448425,7.900001598260572);
\draw[color=black!90, thick,rounded corners=4pt] (10.793985836651284,10.099983558894957) -- (15.006073760462813,10.099983231433026);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (11.287740633815979,8.650558911796582) arc (324.38034866107694:324.92688108708006:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.268750018874378,5.963554823532711) arc (296.6100998266385:324.1118768300495:0.6); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (4.733382101287723,5.037508042810757) arc (116.38260141420449:296.5200025275175:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (13.392025680538646,11.656618681797505) arc (-34.91092148419739:144.92673549094923:0.6); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (11.287740633815979,8.650558911796582) -- (9.486097903226222,6.148277341533033);
\draw[color=black!90, thick,rounded corners=4pt] (9.268750018874378,5.963554823532711) -- (5.267906129849203,3.963132879020123);
\draw[color=black!90, thick,rounded corners=4pt] (4.733382101287723,5.037508042810757) -- (8.610726433283157,6.9565808693490645) -- (10.309960272841206,9.346209569200699) -- (12.40894923681394,12.344774053510974);
\draw[color=black!90, thick,rounded corners=4pt] (13.392025680538646,11.656618681797505) -- (11.291051639300807,8.655227194314879);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (13.49999806636709,12.001523271399067) arc (0.14546185996023375:179.85505253836828:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (13.268750018874378,3.963554823532711) arc (-63.389900173361525:1.2291567600224198:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (8.743261588257129,3.0422964022891428) arc (115.3341947037933:296.5200025275175:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (12.300001919981247,8.998482115350335) arc (180.14494746163172:182.49615797673738:0.6); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (13.49999806636709,12.001523271399067) -- (13.49996860388136,9.006137944008515) -- (13.599861938088576,4.512870712203156);
\draw[color=black!90, thick,rounded corners=4pt] (13.268750018874378,3.963554823532711) -- (9.267906129849203,1.9631328790201228);
\draw[color=black!90, thick,rounded corners=4pt] (8.743261588257129,3.0422964022891428) -- (12.486139028461274,4.809752969201711) -- (12.300569313434725,8.973868562919684);
\draw[color=black!90, thick,rounded corners=4pt] (12.300001919981247,8.998482115350335) -- (12.300001919981247,12.001517884649665);
% ----------------
 \end{tikzpicture}
 \vskip 0.15 cm
   \hspace*{1.5cm}
 \tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
 \node (a0) at (1.0,10.0) [vertexX] {\SsD{a_1}};
\node (a1) at (1.0,7.0) [vertexX] {\SsD{b_1}};
\node (a2) at (1.0,4.0) [vertexX] {\SsD{c_1}};
\node (a3) at (1.0,1.0) [vertexX] {\SsD{d_1}};
\node (a4) at (4.0,10.0) [vertexX] {\SsD{a_2}};
\node (a5) at (4.0,7.0) [vertexX] {\SsD{b_2}};
\node (a6) at (4.0,4.0) [vertexX] {\SsD{c_2}};
\node (a7) at (4.0,1.0) [vertexX] {\SsD{d_2}};
\node (a8) at (7.0,10.0) [vertexX] {\SsD{a_3}};
\node (a9) at (7.0,7.0) [vertexX] {\SsD{b_3}};
\node (a10) at (7.0,4.0) [vertexX] {\SsD{c_3}};
\node (a11) at (7.0,1.0) [vertexX] {\SsD{d_3}};
\node (a12) at (10.0,8.0) [vertexX] {\SsD{x}};
\node (a13) at (10.0,3.0) [vertexX] {\SsD{y}};
\node (a14) at (5.0,-2) {(h) $H_{14,5}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (-0.07356501959299244,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.091650958638076,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (-0.09999987922055587,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (-0.07356501959299244,9.76029570569909) -- (-0.07340336244386436,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (2.091650958638076,10.364729217845943) -- (2.09999991571732,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (-0.09999987922055587,0.5005154752786057) -- (-0.09063609125137129,9.856776690235385);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (2.9264349804070076,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (5.091650958638076,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.900000120779444,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.9264349804070076,9.76029570569909) -- (2.926596637556136,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (5.091650958638076,10.364729217845943) -- (5.09999991571732,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (2.900000120779444,0.5005154752786057) -- (2.9093639087486287,9.856776690235385);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (5.926434980407008,9.76029570569909) arc (192.58648264898957:187.48132357601844:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (8.091650958638075,10.364729217845943) arc (-7.063739416643557:167.37493511753758:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.900000120779444,0.5005154752786057) arc (-180.02684959908035:0.022429028267538342:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.926434980407008,9.76029570569909) -- (5.926596637556136,10.740427164634545);
\draw[color=black!90, thick,rounded corners=4pt] (8.091650958638075,10.364729217845943) -- (8.099999915717321,0.5004306064194228);
\draw[color=black!90, thick,rounded corners=4pt] (5.900000120779444,0.5005154752786057) -- (5.909363908748629,9.856776690235385);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (0.9996360060104693,10.69999990536312) arc (90.02979331472584:270.2657259357254:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.3869371495501985,10.583334931491306) arc (56.442926884836766:89.97020668527415:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.608212563504463,7.419911554498579) arc (-124.03480008352136:56.17693806320369:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.9996360060104693,10.69999990536312) -- (7.000363993989531,10.69999990536312);
\draw[color=black!90, thick,rounded corners=4pt] (7.3869371495501985,10.583334931491306) -- (10.389641033088052,8.58153234246607);
\draw[color=black!90, thick,rounded corners=4pt] (9.608212563504463,7.419911554498579) -- (6.796545039571095,9.330219379888554) -- (1.003246443102395,9.300007528178208);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (1.0032464431023949,1.6999924718217923) arc (89.73427406427459:269.97020668527415:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.389641033088052,2.4184676575339292) arc (-56.17693806320369:124.03480008352136:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.00036399398953,0.30000009463688093) arc (270.0297933147258:303.55707311516323:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0032464431023949,1.6999924718217923) -- (6.796545039571095,1.6697806201114456) -- (9.608212563504463,3.5800884455014215);
\draw[color=black!90, thick,rounded corners=4pt] (10.389641033088052,2.4184676575339292) -- (7.386937149550198,0.416665068508693);
\draw[color=black!90, thick,rounded corners=4pt] (7.00036399398953,0.30000009463688093) -- (0.9996360060104686,0.30000009463688093);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (1.0007934017480955,7.899999650285302) arc (89.94949046943096:269.9374148993474:0.9); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (10.290489565036067,7.148169140847107) arc (-71.16970531550987:108.19390868763224:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.000983084266677,6.100000536919424) arc (270.0625851006526:288.0396029613539:0.9); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0007934017480955,7.899999650285302) -- (6.853248812518223,7.887955003912185) -- (9.718989470258611,8.855004726404752);
\draw[color=black!90, thick,rounded corners=4pt] (10.290489565036067,7.148169140847107) -- (7.278706863462883,6.144241573656045);
\draw[color=black!90, thick,rounded corners=4pt] (7.000983084266677,6.100000536919424) -- (0.999016915733323,6.100000536919424);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (0.9990169157333239,4.899999463080576) arc (90.06258510065258:270.05050953056906:0.9); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.278706863462883,4.855758426343955) arc (71.96039703864611:89.9374148993474:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.718989470258611,2.1449952735952484) arc (-108.19390868763227:71.16970531550987:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.9990169157333239,4.899999463080576) -- (7.000983084266677,4.899999463080576);
\draw[color=black!90, thick,rounded corners=4pt] (7.278706863462883,4.855758426343955) -- (10.290489565036067,3.851830859152894);
\draw[color=black!90, thick,rounded corners=4pt] (9.718989470258611,2.1449952735952484) -- (6.853248812518224,3.112044996087815) -- (1.000793401748096,3.1000003497146977);
% ----------------
 \end{tikzpicture}
   \hspace*{3cm}
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.30]
 \node (a1) at (10.5,6.5) [vertexX] {\SsD{a_1}};
\node (a2) at (8.993959207434933,9.62732592987212) [vertexX] {\SsD{a_2}};
\node (a3) at (5.609916264174743,10.399711648727294) [vertexX] {\SsD{a_3}};
\node (a4) at (2.896124528390324,8.235534956470232) [vertexX] {\SsD{a_4}};
\node (a5) at (2.8961245283903234,4.764465043529768) [vertexX] {\SsD{a_5}};
\node (a6) at (5.609916264174742,2.6002883512727055) [vertexX] {\SsD{a_6}};
\node (a7) at (8.993959207434933,3.3726740701278803) [vertexX] {\SsD{a_7}};
\node (b2) at (7.786208264215581,12.135246605197526) [vertexX] {\SsD{b_2}};
\node (b3) at (2.8961245283903247,11.019116903274005) [vertexX] {\SsD{b_3}};
\node (b4) at (0.7198325283494853,6.500000000000001) [vertexX] {\SsD{b_4}};
\node (b5) at (2.8961245283903234,1.9808830967259956) [vertexX] {\SsD{b_5}};
\node (b6) at (7.786208264215574,0.8647533948024773) [vertexX] {\SsD{b_6}};
\node (b7) at (11.70775094321936,3.992079324674594) [vertexX] {\SsD{b_7}};
\node (b1) at (11.707750943219349,9.007920675325398) [vertexX] {\SsD{b_1}};
\node (a14) at (6.0,-1.5) {(i) $H_{14,6}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (11.122155917141406,3.7099827712877063) arc (-154.27865784143393:25.69314541453093:0.65); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (8.37071769097659,12.419585716168065) arc (25.940961744197423:205.70722961011734:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (11.122155917141406,3.7099827712877063) -- (7.200543772576876,11.85329429853277);
\draw[color=black!90, thick,rounded corners=4pt] (8.37071769097659,12.419585716168065) -- (9.580096312984745,9.908294421873785) -- (12.29348472543423,4.273887657362368);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (11.563190382974136,8.374199723784745) arc (-102.8500864128626:77.1217168431022:0.65); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (3.0382549264123715,11.653387310874812) arc (77.36953317276885:257.13580103868867:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (11.563190382974136,8.374199723784745) -- (2.7514078804477986,10.38543157773121);
\draw[color=black!90, thick,rounded corners=4pt] (3.0382549264123715,11.653387310874812) -- (5.755696759347579,11.033153080295488) -- (11.85262335651734,9.641570408115696);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (8.191539220165785,11.627106057564793) arc (-51.42151498429109:128.5502882716737:0.65); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (0.31255680899021326,7.006583150549234) arc (128.79810460134027:308.5643724672601:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (8.191539220165785,11.627106057564793) -- (1.1250383116854996,5.9917596305378265);
\draw[color=black!90, thick,rounded corners=4pt] (0.31255680899021326,7.006583150549234) -- (2.491772726940871,8.7444550097837) -- (7.381127426524632,12.643586565200279);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (3.546124523460745,11.019196956094817) arc (0.00705644428028851:179.97885970024512:0.65); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.2461296152379053,1.9783115454470168) arc (180.22667602991172:359.99294389583156:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (3.546124523460745,11.019196956094817) -- (3.5461245234612186,1.9808030477636311);
\draw[color=black!90, thick,rounded corners=4pt] (2.2461296152379053,1.9783115454470168) -- (2.246125584083605,4.765636538366274) -- (2.246124572634935,11.019356732361691);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (1.1250383086685487,7.0082403718675055) arc (51.435627872851725:231.40743112881654:0.65); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (7.382953584353674,0.3549635722584442) arc (-128.34475254151687:51.421515324403:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (1.1250383086685487,7.0082403718675055) -- (8.191539217149419,1.3728939448412836);
\draw[color=black!90, thick,rounded corners=4pt] (7.382953584353674,0.3549635722584442) -- (5.203732639635832,2.092829128126221) -- (0.31437667879620695,5.991959101977972);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (2.7514078766861965,2.614568421409743) arc (102.86419930142316:282.836002557388:0.65); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (11.854895495480372,3.358953365058416) arc (-76.91618111294542:102.85008675297439:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.7514078766861965,2.614568421409743) -- (11.563190379212335,4.625800275357125);
\draw[color=black!90, thick,rounded corners=4pt] (11.854895495480372,3.358953365058416) -- (9.137455456577596,2.7387112743093978) -- (3.040529309544837,1.3471266299505338);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (7.200543770903179,1.1467056979906871) arc (154.29277072999454:334.2645739859594:0.65); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (12.29449187854887,8.728215339644008) arc (-25.487609684374036:154.27865818154578:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.200543770903179,1.1467056979906871) -- (11.12215591546685,9.29001722523615);
\draw[color=black!90, thick,rounded corners=4pt] (12.29449187854887,8.728215339644008) -- (11.08512052042977,6.2169205472451345) -- (8.371733930547816,0.5825129050314585);
% ----------------
 \end{tikzpicture}
 \vskip 0.15 cm
   \hspace*{0.5cm}
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.30]
 \node (a0) at (1.0,1.0) [vertexX] {\SsD{0}};
\node (a1) at (4.0,1.0) [vertexX] {\SsD{1}};
\node (a2) at (1.0,4.0) [vertexX] {\SsD{2}};
\node (b3) at (7.0,4.0) [vertexX] {\SsD{d_1}};
\node (a4) at (1.0,7.0) [vertexX] {\SsD{4}};
\node (a5) at (1.0,10.0) [vertexX] {\SsD{5}};
\node (b1) at (7.0,10.0) [vertexX] {\SsD{b_1}};
\node (a7) at (4.0,7.0) [vertexX] {\SsD{7}};
\node (a8) at (4.0,10.0) [vertexX] {\SsD{8}};
\node (b2) at (9.0,7.0) [vertexX] {\SsD{c_1}};
\node (a10) at (4.0,4.0) [vertexX] {\SsD{10}};
\node (b4) at (12.0,13.0) [vertexX] {\SsD{a_2}};
\node (b5) at (12.0,10.0) [vertexX] {\SsD{b_2}};
\node (b6) at (12.0,7.0) [vertexX] {\SsD{c_2}};
\node (b7) at (12.0,4.0) [vertexX] {\SsD{d_2}};
\node (b8) at (15.0,13.0) [vertexX] {\SsD{a_3}};
\node (b9) at (15.0,10.0) [vertexX] {\SsD{b_3}};
\node (b10) at (15.0,7.0) [vertexX] {\SsD{c_3}};
\node (b11) at (15.0,4.0) [vertexX] {\SsD{d_3}};
\node (b12) at (18.0,11.0) [vertexX] {\SsD{x}};
\node (b13) at (18.0,6.0) [vertexX] {\SsD{y}};
\node (b14) at (9.0,-1.5) {(j) $H_{21,1}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (12.799999988540174,13.500135409462521) arc (0.009697988432058935:179.96507110203223:0.8); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (11.200005540130293,3.497022723093854) arc (180.21323224367782:359.9903027343746:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (12.799999988540174,13.500135409462521) -- (12.799999988541881,3.499864600629764);
\draw[color=black!90, thick,rounded corners=4pt] (11.200005540130293,3.497022723093854) -- (11.200000977674254,7.0012507109375095) -- (11.200000148656697,13.500487699388696);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (15.799999988540174,13.500135409462521) arc (0.009697988432058935:179.96507110203223:0.8); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (14.200005540130293,3.497022723093854) arc (180.21323224367782:359.9903027343746:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.799999988540174,13.500135409462521) -- (15.799999988541881,3.499864600629764);
\draw[color=black!90, thick,rounded corners=4pt] (14.200005540130293,3.497022723093854) -- (14.200000977674254,7.0012507109375095) -- (14.200000148656697,13.500487699388696);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (11.99891912972605,13.549998937925748) arc (90.11259880865697:270.3114695444482:0.55); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (15.304559714208535,13.4579774890551) arc (56.37568754133665:89.88740119134303:0.55); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (18.549999947552784,11.000240191457792) arc (0.025021740443634144:56.244177406703784:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (17.45004679224283,6.00717420919678) arc (179.25261169870817:359.9749782595564:0.55); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (11.99891912972605,13.549998937925748) -- (15.00108087027395,13.549998937925748);
\draw[color=black!90, thick,rounded corners=4pt] (15.304559714208535,13.4579774890551) -- (18.30561009981681,11.457277231982918);
\draw[color=black!90, thick,rounded corners=4pt] (18.549999947552784,11.000240191457792) -- (18.549999947552784,5.999759808542208);
\draw[color=black!90, thick,rounded corners=4pt] (17.45004679224283,6.00717420919678) -- (17.51424487686927,10.742042716031806) -- (14.845960538347683,12.472011511248716) -- (12.002989878262504,12.450008126761881);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (7.001598567234246,4.549997676888546) arc (89.83347039137124:269.9938319744366:0.55); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (18.30561009981681,5.542722768017082) arc (-56.244177406703784:124.00586646427757:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.00005920879482,3.450000003186983) arc (270.00616802556334:303.6243124586633:0.55); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (7.001598567234246,4.549997676888546) -- (14.840344634858434,4.526317550896332) -- (17.69239721826951,6.4559391721180175);
\draw[color=black!90, thick,rounded corners=4pt] (18.30561009981681,5.542722768017082) -- (15.304559714208535,3.542022510944899);
\draw[color=black!90, thick,rounded corners=4pt] (15.00005920879482,3.450000003186983) -- (6.999940791205179,3.450000003186983);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (7.000437361021445,10.549999826104823) arc (89.95443828492122:269.9938319744366:0.55); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (18.174804441248398,10.478518066161602) arc (-71.46848306594575:108.46096144997546:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.00005920879482,9.450000003186982) arc (270.00616802556334:288.33838071178974:0.55); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (7.000437361021445,10.549999826104823) -- (14.911470946712338,10.542828340015507) -- (17.82583785727921,11.521696797041063);
\draw[color=black!90, thick,rounded corners=4pt] (18.174804441248398,10.478518066161602) -- (15.17304560730432,9.477931788180243);
\draw[color=black!90, thick,rounded corners=4pt] (15.00005920879482,9.450000003186982) -- (6.999940791205179,9.450000003186982);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (9.005396067082874,7.549973528872106) arc (89.43786030910685:269.98544953995713:0.55); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (18.4401440729169,10.670192184634564) arc (-36.84487590540044:143.80090831345876:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.000139674387983,6.4500000177353956) arc (270.0145504600428:323.1050806137124:0.55); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (9.005396067082874,7.549973528872106) -- (14.75398808420883,7.491912733407825) -- (17.556166678777622,11.324826081115285);
\draw[color=black!90, thick,rounded corners=4pt] (18.4401440729169,10.670192184634564) -- (15.439855843167551,6.669807878302097);
\draw[color=black!90, thick,rounded corners=4pt] (15.000139674387983,6.4500000177353956) -- (8.999860325612016,6.4500000177353956);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) arc (0.7164052633516036:12.055444495224577:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) -- (2.049922776398389,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) -- (-0.04999987775268533,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) -- (2.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 7------
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) arc (0.7164052633516036:12.055444495224606:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) -- (5.04992277639839,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) -- (2.9500001222473147,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) -- (5.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 8------
\draw[color=black!90, thick,rounded corners=4pt] (7.746453555356991,10.502799253872665) arc (33.963581653342345:89.53894404451796:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (8.238254181586523,6.5206845421545605) arc (-147.82055073480393:33.416553398617225:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) arc (90.46105595548201:271.0259672724154:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (7.746453555356991,10.502799253872665) -- (9.751219909481302,7.495649722686197);
\draw[color=black!90, thick,rounded corners=4pt] (8.238254181586523,6.5206845421545605) -- (6.5738530073420725,9.207283947022262) -- (1.016114995003638,9.100144285490149);
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) -- (4.0,10.9) -- (7.007242171853485,10.899970861165428);
% ----------------
%------- EDGE 9------
\draw[color=black!90, thick,rounded corners=4pt] (1.0128029136876213,4.7998975468152825) arc (89.08301970513892:269.9557700700942:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.667150455077453,6.558513567264011) arc (-33.49457594953134:147.71222925281745:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.0006175662624885,3.2000002383675907) arc (270.0442299299058:326.11444089757174:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0128029136876213,4.7998975468152825) -- (6.6215801080983265,4.704839262110962) -- (8.323699306783203,7.4273375391356105);
\draw[color=black!90, thick,rounded corners=4pt] (9.667150455077453,6.558513567264011) -- (7.664122266786086,3.5539712848269627);
\draw[color=black!90, thick,rounded corners=4pt] (7.0006175662624885,3.2000002383675907) -- (0.9993824337375112,3.2000002383675907);
% ----------------
%------- EDGE 10------
\draw[color=black!90, thick,rounded corners=4pt] (1.0099335543629344,7.699929513949597) arc (89.18690022178265:270.81309977821735:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.699999905363119,10.00036399398953) arc (0.029793314725822917:135.67300884691034:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.499245450814442,3.510873348231802) arc (224.32699115308966:359.97020668527415:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0099335543629344,7.699929513949597) -- (3.732938065864304,7.647053261591116) -- (6.499245450814442,10.489126651768197);
\draw[color=black!90, thick,rounded corners=4pt] (7.699999905363119,10.00036399398953) -- (7.699999905363119,3.9996360060104688);
\draw[color=black!90, thick,rounded corners=4pt] (6.499245450814442,3.510873348231802) -- (3.7329380658643037,6.3529467384088845) -- (1.009933554362934,6.300070486050403);
% ----------------
 \end{tikzpicture}
 \hspace*{1cm}
%tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
 \node (a0) at (1.0,1.0) [vertexX] {\SsD{0}};
\node (a1) at (4.0,1.0) [vertexX] {\SsD{1}};
\node (a2) at (1.0,4.0) [vertexX] {\SsD{2}};
\node (b3) at (7.0,4.0) [vertexX] {\SsD{d_3}};
\node (a4) at (1.0,7.0) [vertexX] {\SsD{4}};
\node (a5) at (1.0,10.0) [vertexX] {\SsD{5}};
\node (b1) at (7.0,10.0) [vertexX] {\SsD{d_1}};
\node (a7) at (4.0,7.0) [vertexX] {\SsD{7}};
\node (a8) at (4.0,10.0) [vertexX] {\SsD{8}};
\node (b2) at (9.0,7.0) [vertexX] {\SsD{d_2}};
\node (a10) at (4.0,4.0) [vertexX] {\SsD{10}};
\node (b4) at (12.0,10.0) [vertexX] {\SsD{c_1}};
\node (b5) at (12.0,7.0) [vertexX] {\SsD{c_2}};
\node (b6) at (12.0,4.0) [vertexX] {\SsD{c_3}};
\node (b7) at (15.0,10.0) [vertexX] {\SsD{b_1}};
\node (b8) at (15.0,7.0) [vertexX] {\SsD{b_2}};
\node (b9) at (15.0,4.0) [vertexX] {\SsD{b_3}};
\node (b10) at (18.0,10.0) [vertexX] {\SsD{a_1}};
\node (b11) at (18.0,7.0) [vertexX] {\SsD{a_2}};
\node (b12) at (18.0,4.0) [vertexX] {\SsD{a_3}};
\node (x) at (15.0,1.0) [vertexX] {\SsD{a_3}};
\node (b14) at (9.0,-1.5) {(k) $H_{21,2}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (14.50574081340563,0.5043107258906326) arc (-134.91723011328597:45.66598287398915:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (11.3000000588548,3.9997129517162504) arc (180.02349522233752:224.91723011328597:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (12.699976976931396,10.494322697296676) arc (-0.4646986431277469:179.9765047776625:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (14.50574081340563,0.5043107258906326) -- (11.504310725890633,3.50574081340563);
\draw[color=black!90, thick,rounded corners=4pt] (11.3000000588548,3.9997129517162504) -- (11.3000000588548,10.50028704828375);
\draw[color=black!90, thick,rounded corners=4pt] (12.699976976931396,10.494322697296676) -- (12.64657694115152,4.268213085383884) -- (15.489188053798426,1.5006945655995358);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (14.100000026016632,0.49978359774092074) arc (-179.98622340417575:0.0016845130580804835:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (15.871139065552327,10.726090089275534) arc (14.54919694309097:179.98622340417572:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (14.100000026016632,0.49978359774092074) -- (14.100000026016632,10.50021640225908);
\draw[color=black!90, thick,rounded corners=4pt] (15.871139065552327,10.726090089275534) -- (15.897020229175864,9.926824126590235) -- (15.89999999961103,0.5000264602692365);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (18.56689056583425,3.4355222888650747) arc (315.1221937931852:359.9650914483951:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (14.441575338574506,1.5728541677528596) arc (134.26922968843698:314.87780620681474:0.8); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (18.79999985151644,10.500487415299931) arc (0.03490855160488504:180.52544488014448:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (18.56689056583425,3.4355222888650747) -- (15.564477711134925,0.43310943416575);
\draw[color=black!90, thick,rounded corners=4pt] (14.441575338574506,1.5728541677528596) -- (17.26113063687592,4.306711695630626) -- (17.200033640776535,10.492663508280248);
\draw[color=black!90, thick,rounded corners=4pt] (18.79999985151644,10.500487415299931) -- (18.79999985151644,3.99951258470007);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (18.50001999601534,9.450000000363492) arc (-89.99791693220664:89.92822173540844:0.55); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (6.9999407889082725,10.549999996812769) arc (90.00616826484163:269.9979169322066:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (18.50001999601534,9.450000000363492) -- (6.999980003984659,9.450000000363492);
\draw[color=black!90, thick,rounded corners=4pt] (6.9999407889082725,10.549999996812769) -- (14.999685228465966,10.549999909926248) -- (18.50068902169644,10.549999568408104);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (18.50003542125132,6.450000001140604) arc (-89.99631002144156:89.92821895929393:0.55); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (8.999860301545015,7.549999982258492) arc (90.01455296720218:269.9963100214415:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (18.50003542125132,6.450000001140604) -- (8.99996457874868,6.450000001140604);
\draw[color=black!90, thick,rounded corners=4pt] (8.999860301545015,7.549999982258492) -- (14.999725461266697,7.549999931480436) -- (18.500689048345208,7.549999568374719);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (18.50001999601534,3.4500000003634916) arc (-89.99791693220664:89.92822173540844:0.55); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (6.9999407889082725,4.54999999681277) arc (90.00616826484163:269.9979169322066:0.55); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (18.50001999601534,3.4500000003634916) -- (6.999980003984659,3.4500000003634916);
\draw[color=black!90, thick,rounded corners=4pt] (6.9999407889082725,4.54999999681277) -- (14.999685228465964,4.549999909926249) -- (18.50068902169644,4.549999568408105);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) arc (0.7164052633516036:12.055444495224577:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) -- (2.049922776398389,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) -- (-0.04999987775268533,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) -- (2.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 7------
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) arc (0.7164052633516036:12.055444495224606:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) -- (5.04992277639839,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) -- (2.9500001222473147,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) -- (5.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 8------
\draw[color=black!90, thick,rounded corners=4pt] (7.746453555356991,10.502799253872665) arc (33.963581653342345:89.53894404451796:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (8.238254181586523,6.5206845421545605) arc (-147.82055073480393:33.416553398617225:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) arc (90.46105595548201:271.0259672724154:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (7.746453555356991,10.502799253872665) -- (9.751219909481302,7.495649722686197);
\draw[color=black!90, thick,rounded corners=4pt] (8.238254181586523,6.5206845421545605) -- (6.5738530073420725,9.207283947022262) -- (1.016114995003638,9.100144285490149);
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) -- (4.0,10.9) -- (7.007242171853485,10.899970861165428);
% ----------------
%------- EDGE 9------
\draw[color=black!90, thick,rounded corners=4pt] (1.0128029136876213,4.7998975468152825) arc (89.08301970513892:269.9557700700942:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.667150455077453,6.558513567264011) arc (-33.49457594953134:147.71222925281745:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.0006175662624885,3.2000002383675907) arc (270.0442299299058:326.11444089757174:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0128029136876213,4.7998975468152825) -- (6.6215801080983265,4.704839262110962) -- (8.323699306783203,7.4273375391356105);
\draw[color=black!90, thick,rounded corners=4pt] (9.667150455077453,6.558513567264011) -- (7.664122266786086,3.5539712848269627);
\draw[color=black!90, thick,rounded corners=4pt] (7.0006175662624885,3.2000002383675907) -- (0.9993824337375112,3.2000002383675907);
% ----------------
%------- EDGE 10------
\draw[color=black!90, thick,rounded corners=4pt] (1.0099335543629344,7.699929513949597) arc (89.18690022178265:270.81309977821735:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.699999905363119,10.00036399398953) arc (0.029793314725822917:135.67300884691034:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.499245450814442,3.510873348231802) arc (224.32699115308966:359.97020668527415:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0099335543629344,7.699929513949597) -- (3.732938065864304,7.647053261591116) -- (6.499245450814442,10.489126651768197);
\draw[color=black!90, thick,rounded corners=4pt] (7.699999905363119,10.00036399398953) -- (7.699999905363119,3.9996360060104688);
\draw[color=black!90, thick,rounded corners=4pt] (6.499245450814442,3.510873348231802) -- (3.7329380658643037,6.3529467384088845) -- (1.009933554362934,6.300070486050403);
% ----------------
 \end{tikzpicture}
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
 \vskip 0.15 cm
  \hspace*{2.5cm}
  %\vskip 0.15 cm
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.30]
 \node (a1) at (7.0,10.0) [vertexX] {\SsD{1}};
\node (a2) at (9.0,7.0) [vertexX] {\SsD{2}};
\node (a3) at (7.0,4.0) [vertexX] {\SsD{3}};
\node (a5) at (13.0,7.0) [vertexX] {\SsD{5}};
\node (a5) at (17.0,10.0) [vertexX] {\SsD{6}};
\node (a4) at (17.0,7.0) [vertexX] {\SsD{7}};
\node (a2) at (17.0,4.0) [vertexX] {\SsD{8}};
\node (a8) at (21.0,10.0) [vertexX] {\SsD{9}};
\node (a7) at (21.0,7.0) [vertexX] {\SsD{10}};
\node (a10) at (21.0,4.0) [vertexX] {\SsD{11}};
\node (a6) at (25.0,10.0) [vertexX] {\SsD{12}};
\node (a3) at (25.0,4.0) [vertexX] {\SsD{13}};
\node (a9) at (28.0,7.0) [vertexX] {\SsD{14}};
\node (a0) at (1.0,1.0) [vertexX] {\SsD{d}};
\node (a1) at (4.0,1.0) [vertexX] {\SsD{h}};
\node (a2) at (1.0,4.0) [vertexX] {\SsD{c}};
\node (a4) at (1.0,7.0) [vertexX] {\SsD{b}};
\node (a5) at (1.0,10.0) [vertexX] {\SsD{a}};
\node (a7) at (4.0,7.0) [vertexX] {\SsD{f}};
\node (a8) at (4.0,10.0) [vertexX] {\SsD{e}};
\node (a10) at (4.0,4.0) [vertexX] {\SsD{g}};
\node (b14) at (14.0,-1.5) {($\ell$) $H_{21,3}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) arc (0.7164052633516036:12.055444495224577:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) -- (2.049922776398389,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) -- (-0.04999987775268533,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) -- (2.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) arc (0.7164052633516036:12.055444495224606:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) -- (5.04992277639839,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) -- (2.9500001222473147,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) -- (5.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (7.746453555356991,10.502799253872665) arc (33.963581653342345:89.53894404451796:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (8.238254181586523,6.5206845421545605) arc (-147.82055073480393:33.416553398617225:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) arc (90.46105595548201:271.0259672724154:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (7.746453555356991,10.502799253872665) -- (9.751219909481302,7.495649722686197);
\draw[color=black!90, thick,rounded corners=4pt] (8.238254181586523,6.5206845421545605) -- (6.5738530073420725,9.207283947022262) -- (1.016114995003638,9.100144285490149);
\draw[color=black!90, thick,rounded corners=4pt] (0.9927578281465161,10.899970861165428) -- (4.0,10.9) -- (7.007242171853485,10.899970861165428);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (1.0112761418703131,4.7499152276254435) arc (89.13853375814743:269.9634523289155:0.75); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.625214161602008,6.585744943142151) arc (-33.52770053219331:147.6482730830944:0.75); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.000478407863327,3.250000152582738) arc (270.0365476710845:326.14756548023377:0.75); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.0112761418703131,4.7499152276254435) -- (6.645380910534358,4.660867082995181) -- (8.366415695369986,7.401336428606353);
\draw[color=black!90, thick,rounded corners=4pt] (9.625214161602008,6.585744943142151) -- (7.62285626848494,3.5822081034665505);
\draw[color=black!90, thick,rounded corners=4pt] (7.000478407863327,3.250000152582738) -- (0.9995215921366721,3.250000152582738);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (1.007933745203407,7.599947544112856) arc (89.24236106082418:270.7576389391758:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (7.599999967525302,10.00019740728651) arc (0.018851007610371617:135.59300198903313:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.57136766884591,3.5801496401223285) arc (224.40699801096687:359.98114899238965:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (1.007933745203407,7.599947544112856) -- (3.7708392834158766,7.554513630107188) -- (6.571367668845911,10.419850359877671);
\draw[color=black!90, thick,rounded corners=4pt] (7.599999967525302,10.00019740728651) -- (7.599999967525302,3.99980259271349);
\draw[color=black!90, thick,rounded corners=4pt] (6.57136766884591,3.5801496401223285) -- (3.7708392834158766,6.445486369892812) -- (1.0079337452034065,6.400052455887144);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (25.634484929395985,10.6383015544156) arc (45.17180874636794:89.79597587420858:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (27.35499782516117,6.372327956291521) arc (-135.78015409774957:44.82819125363204:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (16.996795203299083,10.899994294025305) arc (90.20402412579139:270.485760341059:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (25.634484929395985,10.6383015544156) -- (28.638301554415598,7.634484929395986);
\draw[color=black!90, thick,rounded corners=4pt] (27.35499782516117,6.372327956291521) -- (24.654526524973434,9.168947608117833) -- (17.00763021418559,9.100032345119292);
\draw[color=black!90, thick,rounded corners=4pt] (16.996795203299083,10.899994294025305) -- (21.0,10.9) -- (25.003204796700917,10.899994294025305);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (17.00606735869585,4.799976991643169) arc (89.56545327649238:269.98114899238965:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (28.56689056583425,6.435522288865075) arc (-44.877806206814796:135.73013676609833:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (25.000263209715346,3.2000000432995974) arc (270.01885100761035:314.87780620681474:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (17.00606735869585,4.799976991643169) -- (24.69318509214801,4.738826510298443) -- (27.427152007037346,7.5584309957001485);
\draw[color=black!90, thick,rounded corners=4pt] (28.56689056583425,6.435522288865075) -- (25.564477711134924,3.43310943416575);
\draw[color=black!90, thick,rounded corners=4pt] (25.000263209715346,3.2000000432995974) -- (16.999736790284654,3.2000000432995974);
% ----------------
%------- EDGE 7------
\draw[color=black!90, thick,rounded corners=4pt] (16.97081527843566,7.649344478706959) arc (92.57342110845167:267.42657889154833:0.65); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (25.64999994338858,10.000271283699341) arc (0.023912940729514887:125.25274991555565:0.65); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (24.624830150302667,3.4692009948407208) arc (234.74725008444437:359.9760870592705:0.65); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (16.97081527843566,7.649344478706959) -- (20.789349236187324,7.814919714845065) -- (24.624830150302667,10.53079900515928);
\draw[color=black!90, thick,rounded corners=4pt] (25.64999994338858,10.000271283699341) -- (25.64999994338858,3.999728716300659);
\draw[color=black!90, thick,rounded corners=4pt] (24.624830150302667,3.4692009948407208) -- (20.789349236187324,6.1850802851549345) -- (16.97081527843566,6.350655521293041);
% ----------------
%------- EDGE 8------
\draw[color=black!90, thick,rounded corners=4pt] (13.007481367594524,7.949970541195313) arc (89.54878398008125:89.76253782220982:0.95); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (21.57165565527805,9.241244563914943) arc (-53.005181619811594:127.31788076520348:0.95); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (17.003950296271018,6.050008213109518) arc (270.2382483751677:306.74497691149963:0.95); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (8.996062739262822,7.949991841005957) arc (90.23746217779022:269.7617516248323:0.95); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (13.007481367594524,7.949970541195313) -- (16.700478791802155,7.901547029189106) -- (20.42407521033061,10.75552011001976);
\draw[color=black!90, thick,rounded corners=4pt] (21.57165565527805,9.241244563914943) -- (17.5683416351638,6.238759048829257);
\draw[color=black!90, thick,rounded corners=4pt] (17.003950296271018,6.050008213109518) -- (13.0,6.05) -- (8.996049703728982,6.050008213109518);
\draw[color=black!90, thick,rounded corners=4pt] (8.996062739262822,7.949991841005957) -- (13.003937260737176,7.949991841005957);
% ----------------
%------- EDGE 9------
\draw[color=black!90, thick,rounded corners=4pt] (17.58231823360599,10.388465538767598) arc (33.707323985745525:126.84948285173988:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (20.40530963082309,3.6307529758979378) arc (-148.16359171141394:33.672811066214024:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (13.313283284334945,6.374017904604045) arc (296.5864457813245:309.5982755257718:0.7); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (6.686978015366569,4.626112799051535) arc (116.56253166757193:296.5436565728314:0.7); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (17.58231823360599,10.388465538767598) -- (21.58255212563393,4.3881147007256835);
\draw[color=black!90, thick,rounded corners=4pt] (20.40530963082309,3.6307529758979378) -- (16.8819877826148,9.310019481037452) -- (13.44618055911982,6.460627300780319);
\draw[color=black!90, thick,rounded corners=4pt] (13.313283284334945,6.374017904604045) -- (7.3128157057157965,3.373784115294471);
\draw[color=black!90, thick,rounded corners=4pt] (6.686978015366569,4.626112799051535) -- (12.631833928098958,7.595360179639987) -- (16.58019955766503,10.560149612706606);
% ----------------
%------- EDGE 10------
\draw[color=black!90, thick,rounded corners=4pt] (13.436313244376661,7.547385378669828) arc (51.44213993820016:63.41355421867544:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (21.420499070824825,6.440374650828377) arc (-53.079023392666215:128.55786006179983:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (16.58019955766503,3.4398503872933928) arc (233.15051714826012:306.81881868435426:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (7.3128157057157965,10.626215884705529) arc (63.45634342716859:243.43746833242807:0.7); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (13.436313244376661,7.547385378669828) -- (17.0,4.7) -- (20.563686755623337,7.547385378669828);
\draw[color=black!90, thick,rounded corners=4pt] (21.420499070824825,6.440374650828377) -- (17.41950059537381,3.4396257942401154);
\draw[color=black!90, thick,rounded corners=4pt] (16.58019955766503,3.4398503872933928) -- (12.631833928098958,6.404639820360014) -- (6.686978015366569,9.373887200948465);
\draw[color=black!90, thick,rounded corners=4pt] (7.3128157057157965,10.626215884705529) -- (13.313283284334945,7.625982095395955);
% ----------------
 \end{tikzpicture}
%\vskip 0.15 cm
\hspace*{0.5cm}
\begin{figure}[htb]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
 \node (a0) at (1.0,1.0) [vertexX] {\SsD{0}};
\node (a1) at (4.0,1.0) [vertexX] {\SsD{1}};
\node (a2) at (1.0,4.0) [vertexX] {\SsD{2}};
\node (b3) at (7.0,5.1) [vertexX] {\SsD{a}};
\node (a4) at (1.0,7.0) [vertexX] {\SsD{4}};
\node (a5) at (1.0,10.0) [vertexX] {\SsD{5}};
\node (b1) at (9.0,8.0) [vertexX] {\SsD{b}};
\node (a7) at (4.0,7.0) [vertexX] {\SsD{7}};
\node (a8) at (4.0,10.0) [vertexX] {\SsD{8}};
\node (b2) at (11.0,7.0) [vertexX] {\SsD{c}};
\node (a10) at (4.0,4.0) [vertexX] {\SsD{10}};
\node (b4) at (14.0,8.0) [vertexX] {\SsD{d}};
\node (b5) at (16.0,8.0) [vertexX] {\SsD{e}};
\node (b6) at (18.0,8.0) [vertexX] {\SsD{f}};
\node (b7) at (20.0,8.0) [vertexX] {\SsD{g}};
\node (b8) at (10.0,11.0) [vertexX] {\SsD{h}};
\node (b9) at (15.4,11.0) [vertexX] {\SsD{i}};
\node (b10) at (12.5,5.0) [vertexX] {\SsD{j}};
\node (b11) at (10.0,3.0) [vertexX] {\SsD{k}};
\node (b12) at (12.5,1.0) [vertexX] {\SsD{l}};
\node (x) at (15.0,3.0) [vertexX] {\SsD{m}};
\node (b14) at (10.0,-1.5) {(m) $H_{21,4}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (15.381988303818412,10.300231767796893) arc (268.5255598788034:272.7873892616004:0.7); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (6.300000041271809,4.099759624187627) arc (-179.98032497169044:1.8115626084866108:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.999963708737299,11.699999999059246) arc (90.00297048026698:179.98032497169044:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (20.69999456534398,11.002758348942704) arc (0.225774516919655:89.99702951973302:0.7); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (19.30198736295438,8.052710136829845) arc (175.68152898640932:359.7742254830804:0.7); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (15.381988303818412,10.300231767796893) -- (7.4950071956803335,10.505057704146543) -- (7.699650140802454,4.122128725112539);
\draw[color=black!90, thick,rounded corners=4pt] (6.300000041271809,4.099759624187627) -- (6.300000041271809,11.000240375812373);
\draw[color=black!90, thick,rounded corners=4pt] (6.999963708737299,11.699999999059246) -- (20.0000362912627,11.699999999059246);
\draw[color=black!90, thick,rounded corners=4pt] (20.69999456534398,11.002758348942704) -- (20.69999456534398,7.997241651057298);
\draw[color=black!90, thick,rounded corners=4pt] (19.30198736295438,8.052710136829845) -- (19.504406426017827,10.505644854959943) -- (15.434040952733092,10.300828194549421);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (14.206591212912368,7.021572654333805) arc (281.9226630193017:280.358912380295:1.0); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (13.665155171465747,8.98626759519824) arc (80.4937511898839:258.06085905412215:1.0); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (20.498700663439735,7.000000844138105) arc (-90.07444652201792:90.05689242038284:1.0); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (14.206591212912368,7.021572654333805) -- (13.293127405729987,7.021632109204316);
\draw[color=black!90, thick,rounded corners=4pt] (13.665155171465747,8.98626759519824) -- (20.49900704010806,8.999999507015206);
\draw[color=black!90, thick,rounded corners=4pt] (20.498700663439735,7.000000844138105) -- (14.179813765781429,7.016299329249237);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (16.784659488685865,7.844085001314062) arc (-11.238516735712608:10.998054948686786:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (15.502741325123688,2.377704925286341) arc (308.9341392540083:348.6186517876722:0.8); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (12.006485786383125,1.6296377696407025) arc (128.0895812149965:308.38547725417186:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (16.18359890964333,11.161160630446108) arc (11.621809999353605:191.2316002904701:0.8); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (16.784659488685865,7.844085001314062) -- (15.78426837366616,2.8421294262155326);
\draw[color=black!90, thick,rounded corners=4pt] (15.502741325123688,2.377704925286341) -- (12.996759294205686,0.3729193005519402);
\draw[color=black!90, thick,rounded corners=4pt] (12.006485786383125,1.6296377696407025) -- (14.318039737741099,3.4182465788261407) -- (15.200020191367024,7.9943161826607145) -- (14.615321695792385,10.84417972241758);
\draw[color=black!90, thick,rounded corners=4pt] (16.18359890964333,11.161160630446108) -- (16.785306928303882,8.152620537143333);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (10.69323151979263,11.28623427461784) arc (22.435658384889788:193.92618554458585:0.75); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (14.533816462778821,2.4124858217677208) arc (-128.43146381406015:51.50656993572403:0.75); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (11.90361189041979,4.545223986174136) arc (217.32734783163346:231.11184730588:0.75); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (10.27274387714469,6.816700977172651) arc (194.14630139126714:216.41244746005458:0.75); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (10.69323151979263,11.28623427461784) -- (13.098343174136707,5.452200670017207) -- (15.466818669905903,3.5870096501994517);
\draw[color=black!90, thick,rounded corners=4pt] (14.533816462778821,2.4124858217677208) -- (12.029148407456084,4.416220266025911);
\draw[color=black!90, thick,rounded corners=4pt] (11.90361189041979,4.545223986174136) -- (10.396426356044712,6.55480469867424);
\draw[color=black!90, thick,rounded corners=4pt] (10.27274387714469,6.816700977172651) -- (9.272045057326562,10.819496256445161);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (12.064503781152574,0.45196437764539943) arc (-128.47239135916345:51.90521626349778:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (9.313709277963897,2.862141214109638) arc (191.35814093834688:231.15277485098326:0.7); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (8.335175307349456,8.219107571850241) arc (161.75922968421526:191.26172400969352:0.7); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (10.663300040558422,10.77631929856334) arc (-18.63534167251106:161.3708726699407:0.7); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (12.064503781152574,0.45196437764539943) -- (9.560927831108362,2.454825137680769);
\draw[color=black!90, thick,rounded corners=4pt] (9.313709277963897,2.862141214109638) -- (8.313478262008843,7.863296293884911);
\draw[color=black!90, thick,rounded corners=4pt] (8.335175307349456,8.219107571850241) -- (9.33667570276942,11.223608758110135);
\draw[color=black!90, thick,rounded corners=4pt] (10.663300040558422,10.77631929856334) -- (9.698389930519664,7.952549974196643) -- (10.596624166977588,3.366114194450721) -- (12.931874960477707,1.5508938359723936);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (14.537146331473803,7.732654121811772) arc (333.5397733582578:334.8742165149754:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (12.875797756075642,4.532264982571849) arc (308.77984275389025:333.3301242875862:0.6); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.626201671531541,3.46933443261089) arc (128.53533880708204:308.5397737542899:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.944191115346905,10.747302493131627) arc (-24.908003471175448:154.87410524769678:0.6); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (14.537146331473803,7.732654121811772) -- (13.036164501434865,4.730690461733894);
\draw[color=black!90, thick,rounded corners=4pt] (12.875797756075642,4.532264982571849) -- (10.373834655913297,2.5306945024419742);
\draw[color=black!90, thick,rounded corners=4pt] (9.626201671531541,3.46933443261089) -- (12.033452231737833,5.377270698477354) -- (13.459223079190213,8.259923684798991) -- (14.856773805903396,11.254765190022733);
\draw[color=black!90, thick,rounded corners=4pt] (15.944191115346905,10.747302493131627) -- (14.543226688844575,7.745235864912348);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) arc (0.7164052633516036:12.055444495224577:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (2.0499179221604895,4.0131284700631955) -- (2.049922776398389,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (-0.0408973239104633,1.1379592732513337) -- (-0.04999987775268533,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (2.0499977106742366,9.997807380821413) -- (2.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 7------
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) arc (0.7164052633516036:12.055444495224606:1.05); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) arc (172.45009000238215:359.30510262867426:1.05); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) arc (-0.11964563458576549:180.02764793177653:1.05); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (5.049917922160489,4.0131284700631955) -- (5.04992277639839,0.9872656527494297);
\draw[color=black!90, thick,rounded corners=4pt] (2.959102676089537,1.1379592732513337) -- (2.9500001222473147,9.999493325206751);
\draw[color=black!90, thick,rounded corners=4pt] (5.049997710674237,9.997807380821413) -- (5.026843246377444,4.219301042790569);
% ----------------
%------- EDGE 8------
\draw[color=black!90, thick,rounded corners=4pt] (4.332997800496185,10.836129454608976) arc (68.28453343783613:89.54254981421053:0.9); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.38834633834603,8.811903394187528) arc (64.43746676978529:68.11264758946024:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (10.612307690150416,6.1877840971247275) arc (-115.51638751841892:62.43243087605873:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (0.992814465624922,10.899971315151625) arc (90.45745018578945:269.7741137241021:0.9); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (4.332997800496185,10.836129454608976) -- (9.335504664888264,8.835126708852144);
\draw[color=black!90, thick,rounded corners=4pt] (9.38834633834603,8.811903394187528) -- (11.416514912342404,7.797819107189342);
\draw[color=black!90, thick,rounded corners=4pt] (10.612307690150416,6.1877840971247275) -- (8.62350664238814,7.182532721343448) -- (3.832764140521245,9.11567417356248) -- (0.9964517958670923,9.10000699433416);
\draw[color=black!90, thick,rounded corners=4pt] (0.992814465624922,10.899971315151625) -- (4.007185534375078,10.899971315151625);
% ----------------
%------- EDGE 9------
\draw[color=black!90, thick,rounded corners=4pt] (0.9981199333669996,4.79999779084036) arc (90.13464997803594:269.6704379697801:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (11.344605389063215,6.2780255365813895) arc (-64.48440588182513:115.30799528465025:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (7.279016736726146,4.350233595960253) arc (290.4121575651161:295.29984209972207:0.8); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (4.004601528639943,3.2000132339006) arc (270.3295620302199:289.8604492913802:0.8); % Arc around vertex 5
\draw[color=black!90, thick,rounded corners=4pt] (0.9981199333669996,4.79999779084036) -- (3.860555306872501,4.787753246618875) -- (6.690187849743442,5.8375746955755785) -- (10.658012785152804,7.723218324492029);
\draw[color=black!90, thick,rounded corners=4pt] (11.344605389063215,6.2780255365813895) -- (7.34188429747423,4.376733018076622);
\draw[color=black!90, thick,rounded corners=4pt] (7.279016736726146,4.350233595960253) -- (4.271784318076949,3.2475817091222146);
\draw[color=black!90, thick,rounded corners=4pt] (4.004601528639943,3.2000132339006) -- (0.9953984713600572,3.2000132339006);
% ----------------
%------- EDGE 10------
\draw[color=black!90, thick,rounded corners=4pt] (0.9990575714793662,7.589999247311794) arc (90.09152067743602:270.3070535838535:0.59); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.48620056233356,7.665771016836466) arc (-34.50580990076753:101.31310406147264:0.59); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (6.681721239244321,4.603211684465275) arc (237.35341812095513:325.32123252574763:0.59); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (0.9990575714793662,7.589999247311794) -- (3.942421644499551,7.587183730171285) -- (8.884259455426427,8.578536192767412);
\draw[color=black!90, thick,rounded corners=4pt] (9.48620056233356,7.665771016836466) -- (7.485189418580822,4.764304858394994);
\draw[color=black!90, thick,rounded corners=4pt] (6.681721239244321,4.603211684465275) -- (3.8359217296025823,6.433274033431155) -- (1.0031618515160592,6.410008472353212);
% ----------------
 \end{tikzpicture}
 \hspace*{1cm}
%%% \vskip 0.15 cm
%\tikzstyle{vertexX}=[circle,draw, fill=gray!30, minimum size=12pt, scale=0.8, inner sep=0.2pt]
\tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
 \node (a0) at (1.0,7.0) [vertexX] {\SsD{1}};
\node (a1) at (4.0,10.0) [vertexX] {\SsD{2}};
\node (a2) at (4.0,7.0) [vertexX] {\SsD{3}};
\node (a3) at (4.0,4.0) [vertexX] {\SsD{4}};
\node (a4) at (4.0,1.0) [vertexX] {\SsD{5}};
\node (a5) at (7.0,10.0) [vertexX] {\SsD{6}};
\node (a6) at (7.0,7.0) [vertexX] {\SsD{7}};
\node (a7) at (7.0,4.0) [vertexX] {\SsD{8}};
\node (a8) at (7.0,1.0) [vertexX] {\SsD{9}};
\node (a9) at (10.0,10.0) [vertexX] {\SsD{10}};
\node (b0) at (10.0,7.0) [vertexX] {\SsD{11}};
\node (b1) at (10.0,4.0) [vertexX] {\SsD{12}};
\node (b2) at (13.0,10.0) [vertexX] {\SsD{13}};
\node (b3) at (13.0,7.0) [vertexX] {\SsD{14}};
\node (b4) at (13.0,4.0) [vertexX] {\SsD{15}};
\node (b5) at (13.0,1.0) [vertexX] {\SsD{16}};
\node (b6) at (16.0,10.0) [vertexX] {\SsD{17}};
\node (b7) at (16.0,7.0) [vertexX] {\SsD{18}};
\node (b8) at (16.0,4.0) [vertexX] {\SsD{19}};
\node (b9) at (16.0,1.0) [vertexX] {\SsD{20}};
\node (ba) at (19.0,7.0) [vertexX] {\SsD{21}};
\node (b14) at (10,-1.5) {(n) $H_{21,5}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (3.9993824337375106,10.79999976163241) arc (90.04422992990581:134.8778062068148:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.99213208097902,9.200038691029198) arc (-90.56350727629376:89.95577007009422:0.8); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (0.4331094341657501,7.564477711134925) arc (135.12219379318523:315.73113890502447:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (3.9993824337375106,10.79999976163241) -- (10.00061756626249,10.79999976163241);
\draw[color=black!90, thick,rounded corners=4pt] (9.99213208097902,9.200038691029198) -- (4.306651662789042,9.261105719531734) -- (1.5728577601815075,6.441579023854023);
\draw[color=black!90, thick,rounded corners=4pt] (0.4331094341657501,7.564477711134925) -- (3.4355222888650747,10.56689056583425);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (10.000185390292412,6.200000021480975) arc (-89.98672239823378:89.95573464659071:0.8); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (0.9953844139402934,7.799986685117524) arc (90.33056883545497:269.9867239249395:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (10.000185390292412,6.200000021480975) -- (0.9998146310244204,6.200000021476036);
\draw[color=black!90, thick,rounded corners=4pt] (0.9953844139402934,7.799986685117524) -- (4.0020163629905,7.799997458921146) -- (10.000618060867756,7.799999761250442);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (10.000617566262488,3.2000002383675907) arc (-89.95577007009422:90.56350727629376:0.8); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (3.4355222888650747,3.4331094341657504) arc (225.12219379318523:269.9557700700942:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (1.5728577601815075,7.558420976145977) arc (44.268861094975534:224.8778062068148:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (10.000617566262488,3.2000002383675907) -- (3.999382433737511,3.2000002383675907);
\draw[color=black!90, thick,rounded corners=4pt] (3.4355222888650747,3.4331094341657504) -- (0.4331094341657502,6.435522288865075);
\draw[color=black!90, thick,rounded corners=4pt] (1.5728577601815075,7.558420976145977) -- (4.306651662789043,4.738894280468266) -- (9.992132080979022,4.799961308970802);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (4.699999994581347,10.700087098300553) arc (0.007129092910598267:179.8765090084871:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (3.30000009471602,0.999635853849261) arc (180.0298057692919:359.9928709070894:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (4.699999994581347,10.700087098300553) -- (4.699999994581347,0.9999129016994454);
\draw[color=black!90, thick,rounded corners=4pt] (3.30000009471602,0.999635853849261) -- (3.3000002334409397,6.99942832066596) -- (3.3000016258975124,10.701508725910804);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (7.699999994581347,10.700087098300553) arc (0.007129092910598267:179.87650900848712:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (6.30000009471602,0.999635853849261) arc (180.0298057692919:359.9928709070894:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (7.699999994581347,10.700087098300553) -- (7.699999994581347,0.9999129016994454);
\draw[color=black!90, thick,rounded corners=4pt] (6.30000009471602,0.999635853849261) -- (6.30000023344094,6.99942832066596) -- (6.3000016258975124,10.701508725910804);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (13.699999994581347,10.700087098300553) arc (0.007129092910598267:179.87650900848712:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (12.30000009471602,0.999635853849261) arc (180.0298057692919:359.9928709070894:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (13.699999994581347,10.700087098300553) -- (13.699999994581347,0.9999129016994454);
\draw[color=black!90, thick,rounded corners=4pt] (12.30000009471602,0.999635853849261) -- (12.30000023344094,6.99942832066596) -- (12.300001625897512,10.701508725910804);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (16.699999994581347,10.700087098300553) arc (0.007129092910598267:179.87650900848712:0.7); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (15.30000009471602,0.999635853849261) arc (180.0298057692919:359.9928709070894:0.7); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (16.699999994581347,10.700087098300553) -- (16.699999994581347,0.9999129016994454);
\draw[color=black!90, thick,rounded corners=4pt] (15.30000009471602,0.999635853849261) -- (15.30000023344094,6.99942832066596) -- (15.300001625897512,10.701508725910804);
% ----------------
%------- EDGE 7------
\draw[color=black!90, thick,rounded corners=4pt] (12.979336543302589,2.1998220791256156) arc (90.98665614588849:98.77805204288597:1.2); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (15.867183989726707,-0.1926273128748497) arc (-96.35451655589156:89.01334366530926:1.2); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (4.00092790743902,2.1999996412448564) arc (89.95569567888936:270.0161058127159:1.2); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (12.979336543302589,2.1998220791256156) -- (16.02066346065109,2.1998220790575242);
\draw[color=black!90, thick,rounded corners=4pt] (15.867183989726707,-0.1926273128748497) -- (4.00033731934828,-0.19999995258985637);
\draw[color=black!90, thick,rounded corners=4pt] (4.00092790743902,2.1999996412448564) -- (12.816871275714647,2.1859442947885954);
% ----------------
%------- EDGE 8------
\draw[color=black!90, thick,rounded corners=4pt] (16.77367292195025,10.781940029568098) arc (45.3044882826893:89.88740119134303:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (18.210988875120787,6.233539665203191) arc (-135.8305999933509:44.69551171731075:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.997838259452097,11.099997875851496) arc (90.11259880865697:270.72818492523106:1.1); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (16.77367292195025,10.781940029568098) -- (19.781940029568098,7.7736729219502525);
\draw[color=black!90, thick,rounded corners=4pt] (18.210988875120787,6.233539665203191) -- (15.57731985093696,8.984450153075663) -- (10.013979770606797,8.900088837217396);
\draw[color=black!90, thick,rounded corners=4pt] (9.997838259452097,11.099997875851496) -- (16.0021617405479,11.099997875851496);
% ----------------
%------- EDGE 9------
\draw[color=black!90, thick,rounded corners=4pt] (15.98435696662377,8.099888765060717) arc (90.8148272762408:102.74575605910138:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (18.847715800126906,5.910592123000292) arc (262.0424036698141:89.21394941577631:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (10.002733846644306,8.09999660275954) arc (89.85760178562875:270.0326042442184:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.98435696662377,8.099888765060717) -- (19.0150906144681,8.099896483017822);
\draw[color=black!90, thick,rounded corners=4pt] (18.847715800126906,5.910592123000292) -- (10.000625956519126,5.900000178100726);
\draw[color=black!90, thick,rounded corners=4pt] (10.002733846644306,8.09999660275954) -- (15.757312290904503,8.072894531561225);
% ----------------
%------- EDGE 10------
\draw[color=black!90, thick,rounded corners=4pt] (19.781940029568098,6.2263270780497475) arc (-44.695511717310694:135.83059999335092:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (16.0021617405479,2.9000021241485037) arc (270.11259880865697:314.6955117173107:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (10.013979770606799,5.099911162782605) arc (89.27181507476892:269.88740119134303:1.1); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (19.781940029568098,6.2263270780497475) -- (16.77367292195025,3.2180599704319013);
\draw[color=black!90, thick,rounded corners=4pt] (16.0021617405479,2.9000021241485037) -- (9.997838259452097,2.9000021241485037);
\draw[color=black!90, thick,rounded corners=4pt] (10.013979770606799,5.099911162782605) -- (15.57731985093696,5.015549846924338) -- (18.210988875120787,7.766460334796809);
% ----------------
 \end{tikzpicture}
 \vskip 0.45 cm
  \hspace*{3cm}
 \tikzstyle{vertexX}=[circle,draw, fill=black!100, minimum size=8pt, scale=0.5, inner sep=0.1pt]
\begin{tikzpicture}[scale=0.3]
 \node (a5) at (1.0,7.0) [vertexX] {};
\node (a5) at (4.0,10.0) [vertexX] {};
\node (a5) at (4.0,4.0) [vertexX] {};
\node (a5) at (7.0,10.0) [vertexX] {};
\node (a5) at (7.0,7.0) [vertexX] {};
\node (a5) at (7.0,4.0) [vertexX] {};
\node (a5) at (7.0,1.0) [vertexX] {};
\node (a5) at (10.0,10.0) [vertexX] {};
\node (a5) at (10.0,7.0) [vertexX] {};
\node (a5) at (10.0,4.0) [vertexX] {};
\node (a5) at (10.0,1.0) [vertexX] {};
\node (a1) at (17.0,1.0) [vertexX] {};
\node (a2) at (15.0,4.0) [vertexX] {};
\node (a3) at (22.0,4.0) [vertexX] {};
\node (a4) at (15.0,7.0) [vertexX] {};
\node (a5) at (15.0,10.0) [vertexX] {};
\node (a6) at (22.0,10.0) [vertexX] {};
\node (a7) at (19.0,7.0) [vertexX] {};
\node (a8) at (19.0,10.0) [vertexX] {};
\node (a9) at (25.0,7.0) [vertexX] {};
\node (a10) at (19.0,4.0) [vertexX] {};
\node (a12) at (12,-1.5) {(o) $H_{21,6}$};
%------- EDGE 0------
\draw[color=black!90, thick,rounded corners=4pt] (6.524208832517987,1.3655444773842205) arc (142.4653722305435:306.62878499251286:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.999660842865394,5.499999904143691) arc (90.03238712239913:142.39744371180154:0.6); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (15.533661833301405,5.1742353873543365) arc (27.19749100792251:89.96761287760086:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (16.550001319757172,0.6031358068813564) arc (-138.59018735537785:27.101872387643823:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (6.524208832517987,1.3655444773842205) -- (9.524642547672281,5.266108307084804);
\draw[color=black!90, thick,rounded corners=4pt] (9.999660842865394,5.499999904143691) -- (15.000339157134606,5.499999904143691);
\draw[color=black!90, thick,rounded corners=4pt] (15.533661833301405,5.1742353873543365) -- (17.534118750340262,1.2733443991285691);
\draw[color=black!90, thick,rounded corners=4pt] (16.550001319757172,0.6031358068813564) -- (14.754968722641761,2.6523142569719473) -- (10.190007437310662,2.630880351976287) -- (7.357976877700365,0.5184892991512047);
% ----------------
%------- EDGE 1------
\draw[color=black!90, thick,rounded corners=4pt] (15.30888172037054,3.485614849727429) arc (300.9842792723931:359.85480309639274:0.6); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.644025238554802,1.48299272169882) arc (126.3909161699239:300.94323379175387:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (15.59999807340483,10.001520496791551) arc (0.14519690360721782:170.93868502477753:0.6); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (15.30888172037054,3.485614849727429) -- (10.30851314653672,0.4853937054271371);
\draw[color=black!90, thick,rounded corners=4pt] (9.644025238554802,1.48299272169882) -- (13.487342863588289,4.311741335863798) -- (14.407487779795565,10.094494808896634);
\draw[color=black!90, thick,rounded corners=4pt] (15.59999807340483,10.001520496791551) -- (15.6,7.0) -- (15.59999807340483,3.9984795032084475);
% ----------------
%------- EDGE 2------
\draw[color=black!90, thick,rounded corners=4pt] (8.099888765060717,4.015643033376231) arc (0.8148272762407878:12.74575605910141:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (5.910592123000292,1.1522841998730933) arc (172.04240366981415:359.21394941577626:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (8.09999660275954,9.997266153355694) arc (-0.1423982143712692:180.03260424421842:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (8.099888765060717,4.015643033376231) -- (8.099896483017822,0.9849093855318992);
\draw[color=black!90, thick,rounded corners=4pt] (5.910592123000292,1.1522841998730933) -- (5.900000178100726,9.999374043480875);
\draw[color=black!90, thick,rounded corners=4pt] (8.09999660275954,9.997266153355694) -- (8.072894531561225,4.242687709095497);
% ----------------
%------- EDGE 3------
\draw[color=black!90, thick,rounded corners=4pt] (11.099888765060717,4.015643033376231) arc (0.8148272762407878:12.745756059101382:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (8.910592123000292,1.1522841998730933) arc (172.04240366981415:359.21394941577626:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (11.09999660275954,9.997266153355694) arc (-0.1423982143712692:180.03260424421842:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (11.099888765060717,4.015643033376231) -- (11.099896483017822,0.9849093855318992);
\draw[color=black!90, thick,rounded corners=4pt] (8.910592123000292,1.1522841998730933) -- (8.900000178100726,9.999374043480875);
\draw[color=black!90, thick,rounded corners=4pt] (11.09999660275954,9.997266153355694) -- (11.072894531561225,4.242687709095497);
% ----------------
%------- EDGE 4------
\draw[color=black!90, thick,rounded corners=4pt] (3.400000032474698,3.9998025927134897) arc (180.01885100761038:315.59300198903316:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (4.42863233115409,10.419850359877671) arc (44.406998010966866:179.98114899238962:0.6); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (9.992066254796594,6.400052455887144) arc (-90.75763893917582:90.75763893917588:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (3.400000032474698,3.9998025927134897) -- (3.400000032474698,10.00019740728651);
\draw[color=black!90, thick,rounded corners=4pt] (4.42863233115409,10.419850359877671) -- (7.229160716584123,7.554513630107188) -- (9.992066254796592,7.599947544112856);
\draw[color=black!90, thick,rounded corners=4pt] (9.992066254796594,6.400052455887144) -- (7.229160716584123,6.445486369892812) -- (4.42863233115409,3.5801496401223285);
% ----------------
%------- EDGE 5------
\draw[color=black!90, thick,rounded corners=4pt] (3.999016915733324,10.899999463080576) arc (90.06258510065258:134.82819125363207:0.9); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (9.990211001996455,9.100053237397852) arc (-90.62319925608625:89.9374148993474:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (0.3616984455844009,7.634484929395986) arc (135.17180874636793:315.78175826781523:0.9); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (3.999016915733324,10.899999463080576) -- (10.000983084266677,10.899999463080576);
\draw[color=black!90, thick,rounded corners=4pt] (9.990211001996455,9.100053237397852) -- (4.345213691522978,9.168839662167956) -- (1.6450197481789135,6.37234601534029);
\draw[color=black!90, thick,rounded corners=4pt] (0.3616984455844009,7.634484929395986) -- (3.3655150706040136,10.6383015544156);
% ----------------
%------- EDGE 6------
\draw[color=black!90, thick,rounded corners=4pt] (10.000983084266677,3.100000536919424) arc (-89.9374148993474:90.62319925608625:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (3.3655150706040136,3.3616984455844006) arc (225.17180874636796:269.9374148993474:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (1.6450197481789137,7.62765398465971) arc (44.21824173218478:224.82819125363204:0.9); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (10.000983084266677,3.100000536919424) -- (3.999016915733323,3.100000536919424);
\draw[color=black!90, thick,rounded corners=4pt] (3.3655150706040136,3.3616984455844006) -- (0.36169844558440034,6.365515070604014);
\draw[color=black!90, thick,rounded corners=4pt] (1.6450197481789137,7.62765398465971) -- (4.345213691522977,4.831160337832045) -- (9.990211001996455,4.899946762602148);
% ----------------
%------- EDGE 7------
\draw[color=black!90, thick,rounded corners=4pt] (20.099997875851496,10.002161740547903) arc (0.11259880865696559:180.35415380861522:1.1); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (19.9203255950745,3.3975045236263086) arc (326.78904795604365:359.88740119134303:1.1); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (16.086623449640314,1.6129790186075188) arc (146.13391846121485:325.8308169919968:1.1); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (20.099997875851496,10.002161740547903) -- (20.099997875851496,3.997838259452098);
\draw[color=black!90, thick,rounded corners=4pt] (19.9203255950745,3.3975045236263086) -- (17.910121053219754,0.38219771084418663);
\draw[color=black!90, thick,rounded corners=4pt] (16.086623449640314,1.6129790186075188) -- (17.948237428653655,4.322173080059349) -- (17.90002101357165,9.993200778275373);
% ----------------
%------- EDGE 8------
\draw[color=black!90, thick,rounded corners=4pt] (18.992814850727985,10.899971318226275) arc (90.4574256685857:89.79652738238184:0.9); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (22.634484929395985,10.6383015544156) arc (45.17180874636794:89.54254959264932:0.9); % Arc around vertex 1
\draw[color=black!90, thick,rounded corners=4pt] (24.354991474205942,6.3723344826637565) arc (-135.78073383493228:44.82819125363204:0.9); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (14.996803826816251,10.899994324691539) arc (90.20347513216664:270.54736293902323:0.9); % Arc around vertex 4
\draw[color=black!90, thick,rounded corners=4pt] (18.992814850727985,10.899971318226275) -- (22.007185537855243,10.899971315123839);
\draw[color=black!90, thick,rounded corners=4pt] (22.634484929395985,10.6383015544156) -- (25.638301554415598,7.634484929395986);
\draw[color=black!90, thick,rounded corners=4pt] (24.354991474205942,6.3723344826637565) -- (21.654620431594964,9.168908576792932) -- (15.008597826158542,9.100041069056289);
\draw[color=black!90, thick,rounded corners=4pt] (14.996803826816251,10.899994324691539) -- (19.003196133685563,10.899994324831809);
% ----------------
%------- EDGE 9------
\draw[color=black!90, thick,rounded corners=4pt] (15.00686404233111,4.799970552534827) arc (89.50839314811405:269.9719735745519:0.8); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (25.56689056583425,6.435522288865075) arc (-44.877806206814796:135.7304985509228:0.8); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (22.000391322705703,3.2000000957084183) arc (270.0280264254481:314.87780620681474:0.8); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (15.00686404233111,4.799970552534827) -- (21.693244035398322,4.738850985098684) -- (24.42714848092762,7.558427378534099);
\draw[color=black!90, thick,rounded corners=4pt] (25.56689056583425,6.435522288865075) -- (22.564477711134924,3.43310943416575);
\draw[color=black!90, thick,rounded corners=4pt] (22.000391322705703,3.2000000957084183) -- (14.9996086772943,3.2000000957084183);
% ----------------
%------- EDGE 10------
\draw[color=black!90, thick,rounded corners=4pt] (15.006486861064278,7.599964932836523) arc (89.38053832963276:270.6194616703673:0.6); % Arc around vertex 0
\draw[color=black!90, thick,rounded corners=4pt] (22.599999967525303,10.00019740728651) arc (0.018851007610385828:135.5905779394303:0.6); % Arc around vertex 2
\draw[color=black!90, thick,rounded corners=4pt] (21.571385432110254,3.580131506072812) arc (224.4094220605698:359.98114899238965:0.6); % Arc around vertex 3
\draw[color=black!90, thick,rounded corners=4pt] (15.006486861064278,7.599964932836523) -- (18.77043819420136,7.5543477043503175) -- (21.57138543211025,10.419868493927188);
\draw[color=black!90, thick,rounded corners=4pt] (22.599999967525303,10.00019740728651) -- (22.599999967525303,3.99980259271349);
\draw[color=black!90, thick,rounded corners=4pt] (21.571385432110254,3.580131506072812) -- (18.770438194201358,6.4456522956496825) -- (15.006486861064278,6.400035067163477);
% ----------------
 \end{tikzpicture}
\begin{array}{lcl}
\cH_{14} & = &  \{H_{14,1},H_{14,2},H_{14,3},H_{14,4},H_{14,5},H_{14,6}\} \, \, \mbox{and} \1 \\
 \cH_{21} & =&  \{H_{21,1},H_{21,2},H_{21,3},H_{21,4},H_{21,5},H_{21,6}\}.
 \end{array}
